A Fourier-Cumulant Analysis for Multiharmonic Flow Fluctuation

The Fourier analysis of the final particle distribution followed by cumulant study of the Fourier coefficient event-by-event fluctuation is one of the main approaches for testing the collective evolution in the heavy-ion collision. Using a multidimensional generating function, we propose a method to extract any possible cumulant of multiharmonic flow fluctuations and classify them in terms of the order of cumulants and harmonics involved in them. In particular, we show that there are 33 distinct cumulants with orders $2,3,4,5$ and harmonics $2,3,4,5$. We compute the normalized version of these cumulants from hydrodynamic simulation for Pb--Pb collisions based on {\tt T$_\text{R}$ENTo}+{\tt VISH2+1}+{\tt UrQMD}. We compare the simulation with those normalized cumulants that the LHC has measured and predict the unmeasured ones. Comparing the initial and final state fluctuation normalized cumulants, we compute the linear and nonlinear hydrodynamic response couplings. We finally introduce the genuine three-particle correlation function containing information of all third-order cumulants.

==> (inline-0) <==
\begin{tabular}[t]{p{1cm} p{16.5cm}}
		\hline
		$\{m\}$ & $c_n\{m\}$\\
		\hline
		$\{2\}$ & $\la v_n^2 \ra $\\
		\Xhline{0.3\arrayrulewidth}
		$\{4\}$ & $\la v_n^4 \ra-2\la v_n^2 \ra^2 $\\
		\Xhline{0.3\arrayrulewidth}
		$\{6\}$ & $\la v_n^6\ra-9 \la v_n^4\ra   \la v_n^2\ra  + 12 \la v_n^2\ra^3 $\\
		\Xhline{0.3\arrayrulewidth}
		$\{8\}$ & $\la  v_n^8\ra  -18 \la  v_n^4\ra^2 -16 \la  v_n^6\ra   \la  v_n^2\ra +144 \la  v_n^4\ra   \la  v_n^2\ra^2-144 \la  v_n^2\ra^4  $\\
		\hline
	\end{tabular}
\begin{tabular}[t]{l p{0.7cm} p{15.8cm}}
		\hline
		$\{m_1,m_2\}$ & $\{\alpha\}$ & $c_{2,3}^{\{\alpha\}}\{m_1,m_2\}$\\
		\hline
		$\{2,2\}$ & $\{0\}$ & $  \la  v_2^2 v_3^2\ra  - \la  v_2^2\ra   \la  v_3^2\ra  $\\
		\Xhline{0.3\arrayrulewidth}
		$\{3,2\}$ & $\{6\}$   & $ \la  v_2^3 v_3^2 \cos \left(6 \left(\psi _2-\psi _3\right)\right)\ra  $\\
		\Xhline{0.3\arrayrulewidth}
		$\{2,4\}$ & $\{0\}$   & $ \la  v_2^2 v_3^4\ra -4 \la v_3^2\ra  \la v_2^2
		v_3^2\ra -\la v_2^2\ra  \la v_3^4\ra +4 \la v_2^2\ra  \la v_3^2\ra^2$ \\
		\Xhline{0.3\arrayrulewidth}
		$\{4,2\}$ & $\{0\}$   & $ \la v_2^4 v_3^2\ra -\la v_2^4\ra  \la v_3^2\ra -4 \la v_2^2\ra  \la v_2^2 v_3^2\ra +4 \la v_2^2\ra ^2\la v_3^2 \ra $\\
		\Xhline{0.3\arrayrulewidth}
		$\{3,4\}$ & $\{6\}$   & $ \la  v_2^3 v_3^4 \cos \left(6 \left(\psi _2-\psi _3\right)\right)\ra  -3 \la 
		v_3^2\ra   \la  v_2^3 v_3^2 \cos \left(6 \left(\psi _2-\psi
		_3\right)\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}
		$\{5,2\}$ & $\{6\}$   & $ \la  v_2^5 v_3^2 \cos \left(6 \left(\psi _2-\psi _3\right)\right)\ra  -4 \la 
		v_2^2\ra   \la  v_2^3 v_3^2 \cos \left(6 \left(\psi _2-\psi
		_3\right)\right)\ra   $\\	
		\Xhline{0.3\arrayrulewidth}	
		$\{2,6\}$ & $\{0\}$   & $ \la  v_2^2 v_3^6\ra  -9 \la  v_2^2 v_3^2\ra   \la  v_3^4\ra  -9 \la 
		v_3^2\ra   \la  v_2^2 v_3^4\ra  -\la  v_2^2\ra   \la  v_3^6\ra  +36
		\la  v_3^2\ra ^2 \la  v_2^2 v_3^2\ra  +18 \la  v_2^2\ra   \la 
		v_3^2\ra   \la  v_3^4\ra  -36 \la  v_2^2\ra   \la  v_3^2\ra ^3 $ \\
		\Xhline{0.3\arrayrulewidth}
		%\rule[0.55cm]{0pt}{0pt}
		$\{4,4\}$ & $\{0\}$   &   $ \la  v_2^4 v_3^4\ra  -8 \la  v_2^2 v_3^2\ra ^2-4 \la  v_3^2\ra   \la 
		v_2^4 v_3^2\ra  -\la  v_2^4\ra   \la  v_3^4\ra  -4 \la  v_2^2\ra  
		\la  v_2^2 v_3^4\ra  +4 \la  v_2^4\ra   \la  v_3^2\ra ^2 +32 \la 
		v_2^2\ra   \la  v_3^2\ra   \la  v_2^2 v_3^2\ra +4 \la  v_2^2\ra ^2
		\la  v_3^4\ra  -24 \la  v_2^2\ra ^2 \la  v_3^2\ra ^2	$  \\
		\Xhline{0.3\arrayrulewidth}	
		$\{6,2\}$ & $\{0\}$   & $ \la  v_2^6 v_3^2\ra  -\la  v_2^6\ra   \la  v_3^2\ra  -9 \la 
		v_2^4\ra   \la  v_2^2 v_3^2\ra  -9 \la  v_2^2\ra   \la  v_2^4 v_3^2\ra 
		+18 \la  v_2^2\ra   \la  v_2^4\ra   \la  v_3^2\ra  +36 \la 
		v_2^2\ra ^2 \la  v_2^2 v_3^2\ra  -36 \la  v_2^2\ra ^3 \la 
		v_3^2\ra $\\		
		\hline
	\end{tabular}
	\label{two-harmonics}
\end{table*}%
\FloatBarrier
\begin{table*}[!h]
	\raggedright
	%	\centering
	\setlength{\arrayrulewidth}{1.2pt}
	%\caption{two-harmonics cumulants}
	\scriptsize	
	\begin{tabular}[t]{l p{0.7cm} p{15.8cm}}
		\hline
		$\{m_1,m_2\}$ & $\{\alpha\}$  & $c_{2,4}^{\{\alpha\}}\{m_1,m_2\}$\\
		\hline
		$\{2,1\}$ & $\{4\}$   & $  \la  v_2^2 v_4 \cos \left(4 \left(\psi _2-\psi _4\right)\right)\ra  $\\
		\Xhline{0.3\arrayrulewidth}	
		$\{2,2\}$ & $\{0\}$    & $ \la  v_2^2 v_4^2\ra  -\la  v_2^2\ra   \la 
		v_4^2\ra   $\\
		\Xhline{0.3\arrayrulewidth}	
		$\{2,3\}$ & $\{4\}$   & $ \la  v_2^2 v_4^3 \cos \left(4 \left(\psi _2-\psi _4\right)\right)\ra  -2 \la 
		v_4^2\ra   \la  v_2^2 v_4 \cos \left(4 \left(\psi _2-\psi
		_4\right)\right)\ra   $\\	
		\Xhline{0.3\arrayrulewidth}	
		$\{4,1\}$ & $\{4\}$    & $ \la  v_2^4 v_4 \cos \left(4 \left(\psi _2-\psi _4\right)\right)\ra  -3 \la 
		v_2^2\ra   \la  v_2^2 v_4 \cos \left(4 \left(\psi _2-\psi
		_4\right)\right)\ra   $\\	
		\Xhline{0.3\arrayrulewidth}	
		$\{4,2\}$ & $\{8\}$   & $ \la  v_2^4 v_4^2 \cos \left(8 \left(\psi _2-\psi _4\right)\right)\ra  -6 \la 
		v_2^2 v_4 \cos \left(4 \left(\psi _2-\psi _4\right)\right)\ra ^2  $\\	
		\Xhline{0.3\arrayrulewidth}	
		$\{2,4\}$ & $\{0\}$   & $ \la  v_2^2 v_4^4\ra  -4 \la  v_4^2\ra   \la  v_2^2
		v_4^2\ra  -\la  v_2^2\ra   \la  v_4^4\ra  +4
		\la  v_2^2\ra   \la  v_4^2\ra ^2 $\\
		\Xhline{0.3\arrayrulewidth}		
		$\{4,2\}$ & $\{0\}$   & $  \la  v_2^4 v_4^2\ra  -\la  v_2^2 v_4 \cos \left(4 \left(\psi _2-\psi
		_4\right)\right)\ra^2-\la  v_2^4\ra   \la  v_4^2\ra 
		-4 \la  v_2^2\ra   \la  v_2^2 v_4^2\ra  +4 \la 
		v_2^2\ra^2 \la  v_4^2\ra  $\\	
		\Xhline{0.3\arrayrulewidth}			
		$\{2,5\}$ & $\{4\}$   & \scriptsize $ \la  v_2^2 v_4^5 \cos \left(4 \left(\psi _2-\psi _4\right)\right)\ra  -6 \la  v_4^2\ra   \la  v_2^2 v_4^3 \cos \left(4 \left(\psi _2-\psi
		_4\right)\right)\ra  -3 \la  v_2^2 v_4 \cos \left(4 \left(\psi _2-\psi _4\right)\right)\ra   \la  v_4^4\ra  +12 \la  v_2^2 v_4 \cos \left(4
		\left(\psi _2-\psi _4\right)\right)\ra   \la  v_4^2\ra $\\
		\Xhline{0.3\arrayrulewidth}	
		\rule[0.55cm]{0pt}{0pt}
		\hspace*{-0.1cm}$\{4,3\}$ & $\{4\}$   &  $ \begin{aligned}  \la  v_2^4 v_4^3 \cos \left(4 \left(\psi _2-\psi _4\right)\right)\ra  -3 \la  v_2^2\ra   \la  v_2^2 v_4^3 &\cos \left(4 \left(\psi _2-\psi
		_4\right)\right)\ra  -2 \la  v_2^4 v_4  \cos \left(4 \left(\psi _2-\psi _4\right)\right)\ra \la  v_4^2\ra  -6 \la  v_2^2 v_4 \cos \left(4
		\left(\psi _2-\psi _4\right)\right)\ra   \la  v_2^2 v_4^2\ra \\
		& \hspace*{6.5cm} +12 \la  v_2^2\ra   \la  v_2^2 v_4 \cos \left(4 \left(\psi _2-\psi
		_4\right)\right)\ra   \la  v_4^2\ra \end{aligned}  $\\
		\Xhline{0.3\arrayrulewidth}	
		$\{6,1\}$ & $\{4\}$   & \scriptsize $ \la  v_2^6 v_4 \cos \left(4 \left(\psi _2-\psi _4\right)\right)\ra  -6 \la  v_2^4\ra   \la  v_2^2 v_4 \cos \left(4 \left(\psi _2-\psi
		_4\right)\right)\ra  -8 \la  v_2^2\ra   \la  v_2^4 v_4 \cos \left(4 \left(\psi _2-\psi _4\right)\right)\ra  +24 \la  v_2^2\ra^2
		\la  v_2^2 v_4 \cos \left(4 \left(\psi _2-\psi _4\right)\right)\ra  $\\		
		\Xhline{0.3\arrayrulewidth}
		\rule[0.55cm]{0pt}{0pt}			
		\hspace*{-0.1cm}$\{4,4\}$ & $\{8\}$   & $  \begin{aligned} \la v_4^4 v_2^4 \cos \left(8 \left(\psi _2-\psi _4\right)\right)\ra  -18 \la  v_2^2 v_4 \cos & \left(4 \left(\psi _2-\psi
		_4\right)\right)\ra   \la  v_2^2 v_4^3 \cos \left(4 \left(\psi _2-\psi _4\right)\right)\ra  -3 \la  v_4^2\ra  
		\la  v_2^4 v_4^2 \cos \left(8 \left(\psi _2-\psi _4\right)\right)\ra \\
		& \hspace*{7cm}+36 \la  v_2^2 v_4 \cos \left(4 \left(\psi _2-\psi
		_4\right)\right)\ra ^2 \la  v_4^2\ra \end{aligned}  $\\			
		\Xhline{0.3\arrayrulewidth}	
		\rule[0.55cm]{0pt}{0pt}
		\hspace*{-0.1cm}$\{6,2\}$ & $\{8\}$   & $ \begin{aligned}  \la  v_2^6 v_4^2 \cos \left(8 \left(\psi _2-\psi _4\right)\right)\ra  -20 \la  v_2^2 v_4 \cos &\left(4 \left(\psi _2-\psi
		_4\right)\right)\ra   \la  v_2^4 v_4 \cos \left(4 \left(\psi _2-\psi _4\right)\right)\ra  -5 \la  v_2^2\ra  
		\la  v_2^4 v_4^2 \cos \left(8 \left(\psi _2-\psi _4\right)\right)\ra \\
		& \hspace*{7cm} +60 \la  v_2^2\ra   \la  v_2^2 v_4 \cos
		\left(4 \left(\psi _2-\psi _4\right)\right)\ra ^2  \end{aligned} $\\
		\Xhline{0.3\arrayrulewidth}	
		$\{2,6\}$ & $\{0\}$   & $ \la  v_2^2 v_4^6\ra  -9 \la  v_2^2 v_4^2\ra   \la  v_4^4\ra  -9 \la  v_4^2\ra  
		\la  v_2^2 v_4^4\ra  -\la  v_2^2\ra   \la  v_4^6\ra  +36 \la  v_4^2\ra ^2
		\la  v_2^2 v_4^2\ra  +18 \la  v_2^2\ra   \la  v_4^2\ra   \la  v_4^4\ra  -36
		\la  v_2^2\ra   \la  v_4^2\ra ^3$\\
		\Xhline{0.3\arrayrulewidth}	
		\rule[0.55cm]{0pt}{0pt}
		\hspace*{-0.1cm}$\{4,4\}$ & $\{0\}$   & $ \begin{aligned} &\la  v_2^4 v_4^4\ra    -8 \la  v_2^2 v_4^2\ra ^2-4 \la  v_4^2\ra   \la 
		v_2^4 v_4^2\ra  -\la  v_2^4\ra   \la  v_4^4\ra  -4 \la  v_2^2\ra   \la  v_2^2
		v_4^4\ra +4
		\la  v_2^4\ra   \la  v_4^2\ra ^2
		+32 \la  v_2^2\ra   \la  v_4^2\ra   \la 
		v_2^2 v_4^2\ra  +4 \la  v_2^2\ra ^2 \la  v_4^4\ra  -24 \la  v_2^2\ra ^2 \la 
		v_4^2\ra ^2\\
		& \hspace*{5.5cm} -4 \la  v_2^2 v_4 \cos \left(4 \left(\psi _2-\psi _4\right)\right)\ra   \la  v_2^2 v_4^3 \cos
		\left(4 \left(\psi _2-\psi _4\right)\right)\ra +8 \la  v_2^2 v_4 \cos \left(4 \left(\psi _2-\psi _4\right)\right)\ra ^2 \la  v_4^2\ra   \end{aligned} $\\
		\Xhline{0.3\arrayrulewidth}	
		\rule[0.55cm]{0pt}{0pt}
		\hspace*{-0.1cm}$\{6,2\}$ & $\{0\}$   & $ \begin{aligned} \la  v_2^6 v_4^2\ra    -\la  v_2^6\ra   \la  v_4^2\ra  -9 \la 
		v_2^4\ra   \la  v_2^2 v_4^2\ra  &-9 \la  v_2^2\ra   \la  v_2^4 v_4^2\ra+18 \la  v_2^2\ra  
		\la  v_2^4\ra   \la  v_4^2\ra  +36 \la  v_2^2\ra ^2 \la  v_2^2 v_4^2\ra  -36
		\la  v_2^2\ra ^3 \la  v_4^2\ra \\ 
		& \hspace*{1.5cm} -6 \la  v_2^2 v_4 \cos \left(4 \left(\psi _2-\psi _4\right)\right)\ra   \la  v_2^4 v_4 \cos 
		\left(4 \left(\psi _2-\psi _4\right)\right)\ra +18 \la 
		v_2^2\ra   \la  v_2^2 v_4 \cos \left(4 \left(\psi _2-\psi _4\right)\right)\ra ^2  \end{aligned} $\\		
		\hline
	\end{tabular}
\end{table*}%
\FloatBarrier
\begin{table*}[h!]
	\raggedright
	%	\centering
	\setlength{\arrayrulewidth}{1.2pt}
	%	\caption{two-harmonics cumulants}
	\scriptsize
	\begin{tabular}[t]{l p{0.7cm} p{15.8cm}}
		\hline
		$\{m_1,m_2\}$ & $\{\alpha\}$  & $c_{2,5}^{\{\alpha\}}\{m_1,m_2\}$\\
		\hline
		$\{2,2\}$ & $\{0\}$   & $ \la  v_2^2 v_5^2\ra  -\la  v_2^2\ra   \la  v_5^2\ra  $\\
		\Xhline{0.3\arrayrulewidth}	
		$\{2,4\}$ & $\{0\}$    & $ \la  v_2^2 v_5^4\ra  -4 \la  v_5^2\ra   \la  v_2^2 v_5^2\ra  -\la 
		v_2^2\ra   \la  v_5^4\ra  +4 \la  v_2^2\ra   \la  v_5^2\ra ^2 $\\
		\Xhline{0.3\arrayrulewidth}	
		$\{4,2\}$ & $\{0\}$   & $ \la  v_2^4 v_5^2\ra  -\la  v_2^4\ra   \la  v_5^2\ra  -4 \la  v_2^2\ra  
		\la  v_2^2 v_5^2\ra  +4 \la  v_2^2\ra ^2 \la  v_5^2\ra  $\\
		\Xhline{0.3\arrayrulewidth}	
		$\{5,2\}$ & $\{10\}$    & $ \la  v_2^5 v_5^2 \cos \left(10 \left(\psi _2-\psi _5\right)\right)\ra  $\\
		\Xhline{0.3\arrayrulewidth}	
		$\{2,6\}$ & $\{0\}$   & $ \la  v_2^2 v_5^6\ra  -9 \la  v_2^2 v_5^2\ra   \la  v_5^4\ra  -9 \la 
		v_5^2\ra   \la  v_2^2 v_5^4\ra  -\la  v_2^2\ra   \la  v_5^6\ra  +36
		\la  v_5^2\ra ^2 \la  v_2^2 v_5^2\ra  +18 \la  v_2^2\ra   \la 
		v_5^2\ra   \la  v_5^4\ra  -36 \la  v_2^2\ra   \la  v_5^2\ra ^3 $\\
		\Xhline{0.3\arrayrulewidth}	
		$\{4,4\}$ & $\{0\}$   &  $ \la  v_2^4 v_5^4\ra  -8 \la  v_2^2 v_5^2\ra ^2-4 \la  v_5^2\ra   \la  v_2^4
		v_5^2\ra  -\la  v_2^4\ra   \la  v_5^4\ra  -4 \la  v_2^2\ra   \la 
		v_2^2 v_5^4\ra  +4 \la  v_2^4\ra   \la  v_5^2\ra ^2+32 \la  v_2^2\ra  
		\la  v_5^2\ra   \la  v_2^2 v_5^2\ra  +4 \la  v_2^2\ra ^2 \la 
		v_5^4\ra  -24 \la  v_2^2\ra ^2 \la  v_5^2\ra ^2 $\\	
		\Xhline{0.3\arrayrulewidth}	
		$\{6,2\}$ & $\{0\}$   & $ \la  v_2^6 v_5^2\ra  -\la  v_2^6\ra   \la  v_5^2\ra  -9 \la  v_2^4\ra  
		\la  v_2^2 v_5^2\ra  -9 \la  v_2^2\ra   \la  v_2^4 v_5^2\ra  +18 \la 
		v_2^2\ra   \la  v_2^4\ra   \la  v_5^2\ra  +36 \la  v_2^2\ra ^2 \la 
		v_2^2 v_5^2\ra  -36 \la  v_2^2\ra ^3 \la  v_5^2\ra  $\\			
		\Xhline{0.3\arrayrulewidth}	
		\hline
	\end{tabular}
\end{table*}%
\FloatBarrier
\begin{table*}[h!]
	\raggedright
	\setlength{\arrayrulewidth}{1.2pt}
	%	\caption{two-harmonics cumulants}
	\scriptsize
	\begin{tabular}[t]{l p{0.7cm} p{15.8cm}}
		\hline
		$\{m_1,m_2\}$ & $\{\alpha\}$  & $c_{2,6}^{\{\alpha\}}\{m_1,m_2\}$\\
		\hline
		$\{3,1\}$ & $\{6\}$   & $ \la  v_2^3 v_6 \cos \left(6 \left(\psi _2-\psi _6\right)\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}	
		$\{2,2\}$ & $\{0\}$   & $ \la  v_2^2 v_6^2\ra  -\la  v_2^2\ra   \la  v_6^2\ra  $ \\
		\Xhline{0.3\arrayrulewidth}	
		$\{3,3\}$ & $\{6\}$   & $ \la  v_6^3 v_2^3 \cos \left(6 \left(\psi _2-\psi _6\right)\right)\ra  -2 \la  v_2^3 v_6 \cos \left(6 \left(\psi
		_2-\psi _6\right)\right)\ra   \la  v_6^2\ra  $ \\	
		\Xhline{0.3\arrayrulewidth}	
		$\{5,1\}$ & $\{6\}$   & $ \la  v_2^5 v_6 \cos \left(6 \left(\psi _2-\psi _6\right)\right)\ra  -4 \la  v_2^2\ra   \la 
		v_2^3 v_6 \cos \left(6 \left(\psi _2-\psi _6\right)\right)\ra  $ \\	
		\Xhline{0.3\arrayrulewidth}	
		$\{2,4\}$ & $\{0\}$   & $ \la  v_2^2 v_6^4\ra  -4 \la  v_6^2\ra   \la  v_2^2 v_6^2\ra  -\la 
		v_2^2\ra   \la  v_6^4\ra  +4 \la  v_2^2\ra   \la  v_6^2\ra ^2$ \\
		\Xhline{0.3\arrayrulewidth}	
		$\{4,2\}$ & $\{0\}$   & $ \la  v_2^4 v_6^2\ra  -\la  v_2^4\ra   \la  v_6^2\ra  -4 \la 
		v_2^2\ra   \la  v_2^2 v_6^2\ra  +4 \la  v_2^2\ra ^2 \la  v_6^2\ra  $ \\	
		\Xhline{0.3\arrayrulewidth}	
		$\{6,2\}$ & $\{12\}$   & $ \la  v_2^6 v_6^2 \cos \left(12 \left(\psi _2-\psi _6\right)\right)\ra -20 \la  v_2^3 v_6 \cos \left(6 \left(\psi _2-\psi
		_6\right)\right)\ra^2   $ \\		
		\Xhline{0.3\arrayrulewidth}	
		$\{3,5\}$ & $\{6\}$   & $ \la  v_2^3 v_6^5 \cos \left(6 \left(\psi _2-\psi _6\right)\right)\ra -6 \la  v_6^2\ra  \la  v_6^3 v_2^3 \cos \left(6
		\left(\psi _2-\psi _6\right)\right)\ra -3 \la  v_2^3 v_6 \cos \left(6 \left(\psi _2-\psi _6\right)\right)\ra  \la 
		v_6^4\ra +12 \la  v_2^3 v_6 \cos \left(6 \left(\psi _2-\psi _6\right)\right)\ra  \la  v_6^2\ra^2   $ \\
		\Xhline{0.3\arrayrulewidth}	
		\rule[0.55cm]{0pt}{0pt}	
		\hspace*{-0.1cm}$\{5,3\}$ & $\{6\}$   & $  \begin{aligned} \la  v_2^5 v_6^3 \cos \left(6 \left(\psi _2-\psi _6\right)\right)\ra -4 \la  v_2^2\ra  \la  v_6^3 v_2^3 \cos \left(6
		\left(\psi _2-\psi _6\right)\right)\ra -2 \la  v_2^5 v_6 \cos \left(6 \left(\psi _2-\psi _6\right)\right)\ra  \la 
		v_6^2\ra -8 \la & v_2^3  v_6 \cos \left(6 \left(\psi _2-\psi _6\right)\right)\ra  \la  v_2^2 v_6^2\ra\\
		& +16
		\la  v_2^2\ra  \la  v_2^3 v_6 \cos \left(6 \left(\psi _2-\psi _6\right)\right)\ra  \la  v_6^2\ra   \end{aligned} $ \\
		\Xhline{0.3\arrayrulewidth}	
		$\{2,6\}$ & $\{0\}$   & $  \la  v_2^2 v_6^6\ra -9 \la  v_2^2 v_6^2\ra  \la  v_6^4\ra -9 \la  v_6^2\ra  \la 
		v_2^2 v_6^4\ra -\la  v_2^2\ra  \la  v_6^6\ra +36 \la  v_6^2\ra^2 \la  v_2^2
		v_6^2\ra +18 \la  v_2^2\ra  \la  v_6^2\ra  \la  v_6^4\ra -36 \la  v_2^2\ra 
		\la  v_6^2\ra^3  $ \\
		\Xhline{0.3\arrayrulewidth}	
		$\{7,1\}$ & $\{6\}$   & $ \la  v_2^7 v_6 \cos \left(6 \left(\psi _2-\psi _6\right)\right)\ra -10 \la  v_2^4\ra  \la  v_2^3 v_6 \cos \left(6
		\left(\psi _2-\psi _6\right)\right)\ra -10 \la  v_2^2\ra  \la  v_2^5 v_6 \cos \left(6 \left(\psi _2-\psi
		_6\right)\right)\ra +40 \la  v_2^2\ra^2 \la  v_2^3 v_6 \cos \left(6 \left(\psi _2-\psi _6\right)\right)\ra   $ \\
		\Xhline{0.3\arrayrulewidth}	
		$\{4,4\}$ & $\{0\}$   & $  \la  v_2^4 v_6^4\ra -8 \la  v_2^2 v_6^2\ra^2-4 \la  v_6^2\ra  \la  v_2^4 v_6^2\ra 
		-\la  v_2^4\ra  \la  v_6^4\ra -4 \la  v_2^2\ra  \la  v_2^2 v_6^4\ra +4 \la 
		v_2^4\ra  \la  v_6^2\ra^2+32 \la  v_2^2\ra  \la  v_6^2\ra  \la  v_2^2
		v_6^2\ra +4 \la  v_2^2\ra^2 \la  v_6^4\ra -24 \la  v_2^2\ra^2 \la 
		v_6^2\ra^2  $ \\
		\Xhline{0.3\arrayrulewidth}	
		$\{6,2\}$ & $\{0\}$   & $ \la  v_2^6 v_6^2\ra -\la  v_2^3 v_6 \cos \left(6 \left(\psi _2-\psi _6\right)\right)\ra^2-\la  v_2^6\ra 
		\la  v_6^2\ra -9 \la  v_2^4\ra  \la  v_2^2 v_6^2\ra -9 \la  v_2^2\ra  \la  v_2^4
		v_6^2\ra +18 \la  v_2^2\ra  \la  v_2^4\ra  \la  v_6^2\ra +36 \la  v_2^2\ra 
		{}^2 \la  v_2^2 v_6^2\ra -36 \la  v_2^2\ra^3 \la  v_6^2\ra   $ \\		
		\hline
	\end{tabular}
\end{table*}%
\FloatBarrier
\begin{table*}[h!]
	\raggedright
	\setlength{\arrayrulewidth}{1.2pt}
	%\caption{two-harmonics cumulants}
	\scriptsize
	\begin{tabular}[t]{l p{0.7cm} p{15.8cm}}
		\hline
		$\{m_1,m_2\}$ & $\{\alpha\}$  & $c_{3,4}^{\{\alpha\}}\{m_1,m_2\}$\\
		\hline
		$\{2,2\}$ & $\{0\}$   & $ \la  v_3^2 v_4^2\ra  -\la  v_3^2\ra   \la  v_4^2\ra  $ \\
		\Xhline{0.3\arrayrulewidth}	
		$\{2,4\}$ & $\{0\}$   & $ \la  v_3^2 v_4^4\ra  -4 \la  v_4^2\ra   \la  v_3^2 v_4^2\ra  -\la 
		v_3^2\ra   \la  v_4^4\ra  +4 \la  v_3^2\ra   \la  v_4^2\ra^2 $ \\
		\Xhline{0.3\arrayrulewidth}	
		$\{4,2\}$ & $\{0\}$   & $ \la  v_3^4 v_4^2\ra  -\la  v_3^4\ra   \la  v_4^2\ra  -4 \la 
		v_3^2\ra   \la  v_3^2 v_4^2\ra  +4 \la  v_3^2\ra^2 \la  v_4^2\ra  $ \\	
		\Xhline{0.3\arrayrulewidth}	
		$\{4,3\}$ & $\{12\}$   & $ \la  v_3^4 v_4^3 \cos \left(12 \left(\psi _3-\psi _4\right)\right)\ra  $ \\	
		\Xhline{0.3\arrayrulewidth}	
		$\{2,6\}$ & $\{0\}$   & $ \la  v_3^2 v_4^6\ra  -9 \la  v_3^2 v_4^2\ra   \la  v_4^4\ra  -9 \la 
		v_4^2\ra   \la  v_3^2 v_4^4\ra  -\la  v_3^2\ra   \la  v_4^6\ra  +36
		\la  v_4^2\ra^2 \la  v_3^2 v_4^2\ra  +18 \la  v_3^2\ra   \la 
		v_4^2\ra   \la  v_4^4\ra  -36 \la  v_3^2\ra   \la  v_4^2\ra^3 $ \\
		\Xhline{0.3\arrayrulewidth}	
		$\{4,4\}$ & $\{0\}$   & $\la  v_3^4 v_4^4\ra  -8 \la  v_3^2 v_4^2\ra^2-4 \la  v_4^2\ra   \la 
		v_3^4 v_4^2\ra  -\la  v_3^4\ra   \la  v_4^4\ra  -4 \la  v_3^2\ra  
		\la  v_3^2 v_4^4\ra  +4 \la  v_3^4\ra   \la  v_4^2\ra^2+32 \la 
		v_3^2\ra   \la  v_4^2\ra   \la  v_3^2 v_4^2\ra  +4 \la  v_3^2\ra^2
		\la  v_4^4\ra  -24 \la  v_3^2\ra^2 \la  v_4^2\ra^2 $ \\	
		\Xhline{0.3\arrayrulewidth}	
		$\{6,2\}$ & $\{0\}$   & $ \la  v_3^6 v_4^2\ra  -\la  v_3^6\ra   \la  v_4^2\ra  -9 \la 
		v_3^4\ra   \la  v_3^2 v_4^2\ra  -9 \la  v_3^2\ra   \la  v_3^4 v_4^2\ra 
		+18 \la  v_3^2\ra   \la  v_3^4\ra   \la  v_4^2\ra  +36 \la 
		v_3^2\ra^2 \la  v_3^2 v_4^2\ra  -36 \la  v_3^2\ra^3 \la 
		v_4^2\ra  $ \\			
		\hline
	\end{tabular}
\end{table*}%
\FloatBarrier
\begin{table*}[h!]
	\raggedright
	\setlength{\arrayrulewidth}{1.2pt}
	%	\caption{two-harmonics cumulants}
	\scriptsize
	\begin{tabular}[t]{l p{0.7cm} p{15.8cm}}
		\hline
		$\{m_1,m_2\}$ & $\{\alpha\}$  & $c_{3,5}^{\{\alpha\}}\{m_1,m_2\}$\\
		\hline
		$\{2,2\}$ & $\{0\}$   & $ \la  v_3^2 v_5^2\ra  -\la  v_3^2\ra   \la  v_5^2\ra  $ \\
		\Xhline{0.3\arrayrulewidth}	
		$\{2,4\}$ & $\{0\}$   & $ \la  v_3^2 v_5^4\ra  -4 \la  v_5^2\ra   \la  v_3^2 v_5^2\ra  -\la  v_3^2\ra  
		\la  v_5^4\ra  +4 \la  v_3^2\ra   \la  v_5^2\ra^2$ \\
		\Xhline{0.3\arrayrulewidth}	
		$\{4,2\}$ & $\{0\}$   & $ \la  v_3^4 v_5^2\ra  -\la  v_3^4\ra   \la  v_5^2\ra  -4 \la  v_3^2\ra   \la 
		v_3^2 v_5^2\ra  +4 \la  v_3^2\ra^2 \la  v_5^2\ra  $ \\
		\Xhline{0.3\arrayrulewidth}		
		$\{5,3\}$ & $\{15\}$   & $ \la  v_3^5 v_5^3 \cos \left(15 \left(\psi _3-\psi _5\right)\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}		
		$\{2,6\}$ & $\{0\}$   & $ \la  v_3^2 v_5^6\ra  -9 \la  v_3^2 v_5^2\ra   \la  v_5^4\ra  -9 \la  v_5^2\ra  
		\la  v_3^2 v_5^4\ra  -\la  v_3^2\ra   \la  v_5^6\ra  +36 \la  v_5^2\ra^2
		\la  v_3^2 v_5^2\ra  +18 \la  v_3^2\ra   \la  v_5^2\ra   \la  v_5^4\ra  -36
		\la  v_3^2\ra   \la  v_5^2\ra  $ \\
		\Xhline{0.3\arrayrulewidth}	
		$\{4,4\}$ & $\{0\}$   & $\la  v_3^4 v_5^4\ra  -8 \la  v_3^2 v_5^2\ra^2-4 \la  v_5^2\ra   \la  v_3^4 v_5^2\ra 
		-\la  v_3^4\ra   \la  v_5^4\ra  -4 \la  v_3^2\ra   \la  v_3^2 v_5^4\ra  +4
		\la  v_3^4\ra   \la  v_5^2\ra^2+32 \la  v_3^2\ra   \la  v_5^2\ra   \la 
		v_3^2 v_5^2\ra  +4 \la  v_3^2\ra^2 \la  v_5^4\ra  -24 \la  v_3^2\ra^2 \la 
		v_5^2\ra^2 $ \\
		\Xhline{0.3\arrayrulewidth}		
		$\{6,2\}$ & $\{0\}$   & $ \la  v_3^6 v_5^2\ra  -\la  v_3^6\ra   \la  v_5^2\ra  -9 \la  v_3^4\ra   \la 
		v_3^2 v_5^2\ra  -9 \la  v_3^2\ra   \la  v_3^4 v_5^2\ra  +18 \la  v_3^2\ra   \la 
		v_3^4\ra   \la  v_5^2\ra  +36 \la  v_3^2\ra^2 \la  v_3^2 v_5^2\ra  -36 \la 
		v_3^2\ra^3 \la  v_5^2\ra $ \\			
		\hline
	\end{tabular}
\end{table*}%
\FloatBarrier
\begin{table*}[h!]
	\raggedright
	\setlength{\arrayrulewidth}{1.2pt}
	%	\caption{two-harmonics cumulants}
	\scriptsize
	\begin{tabular}[t]{l p{0.7cm} p{15.8cm}}
		\hline
		$\{m_1,m_2\}$ & $\{\alpha\}$  & $c_{3,6}^{\{\alpha\}}\{m_1,m_2\}$\\
		\hline
		$\{2,1\}$ & $\{6\}$   & $ \la  v_3^2 v_6 \cos \left(6 \left(\psi _3-\psi _6\right)\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{2,2\}$ & $\{0\}$   & $\la  v_3^2 v_6^2\ra  -\la  v_3^2\ra   \la  v_6^2\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{2,3\}$ & $\{6\}$   & $ \la  v_3^2 v_6^3 \cos \left(6 \left(\psi _3-\psi _6\right)\right)\ra  -2 \la  v_3^2 v_6 \cos \left(6 \left(\psi _3-\psi
		_6\right)\right)\ra   \la  v_6^2\ra  $ \\	
		\Xhline{0.3\arrayrulewidth}			
		$\{4,1\}$ & $\{6\}$   & $ \la  v_3^4 v_6 \cos \left(6 \left(\psi _3-\psi _6\right)\right)\ra  -3 \la  v_3^2\ra   \la  v_3^2 v_6 \cos \left(6
		\left(\psi _3-\psi _6\right)\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}				
		$\{4,2\}$ & $\{12\}$   & $ \la  v_3^4 v_6^2 \cos \left(12 \left(\psi _3-\psi _6\right)\right)\ra  -6 \la  v_3^2 v_6 \cos \left(6 \left(\psi _3-\psi
		_6\right)\right)\ra ^2 $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{2,4\}$ & $\{0\}$   & $ \la  v_3^2 v_6^4\ra  -4 \la  v_6^2\ra   \la  v_3^2 v_6^2\ra  -\la  v_3^2\ra  
		\la  v_6^4\ra  +4 \la  v_3^2\ra   \la  v_6^2\ra ^2 $ \\
		\Xhline{0.3\arrayrulewidth}				
		$\{4,2\}$ & $\{0\}$   & $ \la  v_3^4 v_6^2\ra  -\la  v_3^2 v_6 \cos \left(6 \left(\psi _3-\psi _6\right)\right)\ra ^2-\la 
		v_3^4\ra   \la  v_6^2\ra  -4 \la  v_3^2\ra   \la  v_3^2 v_6^2\ra  +4 \la 
		v_3^2\ra ^2 \la  v_6^2\ra  $ \\		
		\Xhline{0.3\arrayrulewidth}	
		$\{2,5\}$ & $\{6\}$   & $  \la  v_3^2 v_6^5 \cos \left(6 \left(\psi _3-\psi _6\right)\right)\ra  -6 \la  v_6^2\ra   \la  v_3^2 v_6^3 \cos \left(6 \left(\psi _3-\psi _6\right)\right)\ra  -3
		\la  v_3^2 v_6 \cos \left(6 \left(\psi _3-\psi _6\right)\right)\ra   \la  v_6^4\ra  +12 \la  v_3^2 v_6 \cos \left(6 \left(\psi _3-\psi _6\right)\right)\ra  
		\la  v_6^2\ra^2  $ \\	
		\Xhline{0.3\arrayrulewidth}				
		\rule[0.55cm]{0pt}{0pt}	
		\hspace*{-0.1cm}$\{4,3\}$ & $\{6\}$   & $  \begin{aligned} \la  v_3^4 v_6^3 \cos \left(6 \left(\psi _3-\psi _6\right)\right)\ra  -3 \la  v_3^2\ra   \la  v_3^2 v_6^3 \cos \left(6 \left(\psi _3-\psi _6\right)\right)\ra  -2
		\la  v_3^4 v_6 \cos \left(6 \left(\psi _3-\psi _6\right)\right)\ra   \la  v_6^2\ra  -6 \la & v_3^2  v_6 \cos \left(6 \left(\psi _3-\psi _6\right)\right)\ra  
		\la  v_3^2 v_6^2\ra\\
		&  +12 \la  v_3^2\ra   \la  v_3^2 v_6 \cos \left(6 \left(\psi _3-\psi _6\right)\right)\ra   \la  v_6^2\ra   \end{aligned} $ \\
		\Xhline{0.3\arrayrulewidth}				
		$\{6,1\}$ & $\{6\}$   & $  \la  v_3^6 v_6 \cos \left(6 \left(\psi _3-\psi _6\right)\right)\ra  -6 \la  v_3^4\ra   \la  v_3^2 v_6 \cos \left(6 \left(\psi _3-\psi _6\right)\right)\ra  -8
		\la  v_3^2\ra   \la  v_3^4 v_6 \cos \left(6 \left(\psi _3-\psi _6\right)\right)\ra  +24 \la  v_3^2\ra^2 \la  v_3^2 v_6 \cos \left(6 \left(\psi _3-\psi
		_6\right)\right)\ra   $ \\
		\Xhline{0.3\arrayrulewidth}	
		\rule[0.55cm]{0pt}{0pt}					
		\hspace*{-0.1cm}$\{4,4\}$ & $\{12\}$   & $ \begin{aligned} \la  v_6^4 v_3^4 \cos \left(12 \left(\psi _3-\psi _6\right)\right)\ra  -18 \la  v_3^2 v_6 \cos \left(6 \left(\psi _3-\psi _6\right)\right)\ra   \la  v_3^2 v_6^3 \cos \left(6
		\left(\psi _3-\psi _6\right)\right)\ra  -3 \la  v_6^2\ra   \la  v_3^4 v_6^2  \cos & \left(12 \left(\psi _3-\psi _6\right)\right)\ra \\
		& +36 \la  v_3^2 v_6 \cos \left(6
		\left(\psi _3-\psi _6\right)\right)\ra^2 \la  v_6^2\ra  \end{aligned} $ \\
		\Xhline{0.3\arrayrulewidth}
		\rule[0.55cm]{0pt}{0pt}									
		\hspace*{-0.1cm}$\{6,2\}$ & $\{12\}$   & $ \begin{aligned} \la  v_3^6 v_6^2 \cos \left(12 \left(\psi _3-\psi _6\right)\right)\ra  -20 \la  v_3^2 v_6 \cos \left(6 \left(\psi _3-\psi _6\right)\right)\ra   \la  v_3^4 v_6 \cos \left(6
		\left(\psi _3-\psi _6\right)\right)\ra  -5 \la  v_3^2\ra   \la  v_3^4 v_6^2  \cos &\left(12 \left(\psi _3-\psi _6\right)\right)\ra \\
		& +60 \la  v_3^2\ra  
		\la  v_3^2 v_6 \cos \left(6 \left(\psi _3-\psi _6\right)\right)\ra^2 \end{aligned} $ \\
		\Xhline{0.3\arrayrulewidth}				
		$\{2,6\}$ & $\{0\}$   & $  \la  v_3^2 v_6^6\ra  -9 \la  v_3^2 v_6^2\ra   \la  v_6^4\ra  -9 \la  v_6^2\ra   \la  v_3^2 v_6^4\ra  -\la 
		v_3^2\ra   \la  v_6^6\ra  +36 \la  v_6^2\ra^2 \la  v_3^2 v_6^2\ra  +18 \la  v_3^2\ra   \la  v_6^2\ra   \la 
		v_6^4\ra  -36 \la  v_3^2\ra   \la  v_6^2\ra^3  $ \\
		\Xhline{0.3\arrayrulewidth}	
		\rule[0.55cm]{0pt}{0pt}										
		\hspace*{-0.1cm}$\{4,4\}$ & $\{0\}$   & $ \begin{aligned} \la  v_3^4 v_6^4\ra  -8
		\la  v_3^2 v_6^2\ra^2-4 \la  v_6^2\ra   \la  v_3^4 v_6^2\ra  -\la  v_3^4\ra   \la  v_6^4\ra  -& 4 \la 
		v_3^2\ra   \la  v_3^2 v_6^4\ra  +4 \la 
		v_3^4\ra   \la  v_6^2\ra^2+32 \la  v_3^2\ra   \la  v_6^2\ra   \la  v_3^2 v_6^2\ra  +4 \la  v_3^2\ra^2
		\la  v_6^4\ra  -24 \la  v_3^2\ra^2 \la  v_6^2\ra^2  \\
		&  -4 \la  v_3^2 v_6 \cos \left(6 \left(\psi _3-\psi _6\right)\right)\ra   \la  v_3^2 v_6^3 \cos \left(6 \left(\psi _3-\psi _6\right)\right)\ra+8 \la  v_3^2 v_6 \cos \left(6 \left(\psi _3-\psi _6\right)\right)\ra^2 \la  v_6^2\ra  \end{aligned} $ \\
		\Xhline{0.3\arrayrulewidth}	
		\rule[0.55cm]{0pt}{0pt}															
		\hspace*{-0.1cm}$\{6,2\}$ & $\{0\}$   & $ \begin{aligned}  \la  v_3^6 v_6^2\ra 
		-\la  v_3^6\ra   \la  v_6^2\ra  -9 \la  v_3^4\ra   \la  v_3^2 v_6^2\ra  -9 \la  v_3^2\ra   \la  v_3^4 & v_6^2\ra 
		+ 18 \la  v_3^2\ra   \la  v_3^4\ra   \la 
		v_6^2\ra  +36 \la  v_3^2\ra^2 \la  v_3^2 v_6^2\ra  -36 \la  v_3^2\ra^3 \la  v_6^2\ra \\
		&  -6 \la  v_3^2 v_6 \cos \left(6 \left(\psi _3-\psi _6\right)\right)\ra   \la  v_3^4 v_6 \cos \left(6 \left(\psi _3-\psi _6\right)\right)\ra +18 \la  v_3^2\ra   \la  v_3^2 v_6 \cos \left(6 \left(\psi _3-\psi _6\right)\right)\ra^2  \end{aligned}   $ \\					
		\hline
	\end{tabular}
\end{table*}%
\FloatBarrier
\begin{table*}[h!]
	\raggedright
	\setlength{\arrayrulewidth}{1.2pt}
	%	\caption{two-harmonics cumulants}
	\scriptsize
	\begin{tabular}[t]{l p{0.7cm} p{15.8cm}}
		\hline
		$\{m_1,m_2\}$ & $\{\alpha\}$  & $c_{4,5}^{\{\alpha\}}\{m_1,m_2\}$\\
		\hline
		$\{2,2\}$ & $\{0\}$   & $ \la  v_4^2 v_5^2\ra  -\la  v_4^2\ra   \la  v_5^2\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{2,4\}$ & $\{0\}$   & $ \la  v_4^2 v_5^4\ra  -4 \la  v_5^2\ra   \la  v_4^2 v_5^2\ra  -\la  v_4^2\ra  
		\la  v_5^4\ra  +4 \la  v_4^2\ra   \la  v_5^2\ra ^2 $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{4,2\}$ & $\{0\}$   & $ \la  v_4^4 v_5^2\ra  -\la  v_4^4\ra   \la  v_5^2\ra  -4 \la  v_4^2\ra   \la 
		v_4^2 v_5^2\ra  +4 \la  v_4^2\ra ^2 \la  v_5^2\ra  $ \\	
		\Xhline{0.3\arrayrulewidth}			
		$\{2,6\}$ & $\{0\}$   & $ \la  v_4^2 v_5^6\ra  -9 \la  v_4^2 v_5^2\ra   \la  v_5^4\ra  -9 \la  v_5^2\ra  
		\la  v_4^2 v_5^4\ra  -\la  v_4^2\ra   \la  v_5^6\ra  +36 \la  v_5^2\ra ^2
		\la  v_4^2 v_5^2\ra  +18 \la  v_4^2\ra   \la  v_5^2\ra   \la  v_5^4\ra  -36
		\la  v_4^2\ra   \la  v_5^2\ra ^3 $ \\
		\Xhline{0.3\arrayrulewidth}				
		$\{4,4\}$ & $\{0\}$   & $ \la  v_4^4 v_5^4\ra  -8 \la  v_4^2 v_5^2\ra ^2-4 \la  v_5^2\ra   \la  v_4^4 v_5^2\ra 
		-\la  v_4^4\ra   \la  v_5^4\ra  -4 \la  v_4^2\ra   \la  v_4^2 v_5^4\ra  +4
		\la  v_4^4\ra   \la  v_5^2\ra ^2+32 \la  v_4^2\ra   \la  v_5^2\ra   \la 
		v_4^2 v_5^2\ra  +4 \la  v_4^2\ra ^2 \la  v_5^4\ra  -24 \la  v_4^2\ra ^2 \la 
		v_5^2\ra ^2 $ \\
		\Xhline{0.3\arrayrulewidth}				
		$\{6,2\}$ & $\{0\}$   & $ \la  v_4^6 v_5^2\ra  -\la  v_4^6\ra   \la  v_5^2\ra  -9 \la  v_4^4\ra   \la 
		v_4^2 v_5^2\ra  -9 \la  v_4^2\ra   \la  v_4^4 v_5^2\ra  +18 \la  v_4^2\ra   \la 
		v_4^4\ra   \la  v_5^2\ra  +36 \la  v_4^2\ra ^2 \la  v_4^2 v_5^2\ra  -36 \la 
		v_4^2\ra ^3 \la  v_5^2\ra  $ \\			
		\hline
	\end{tabular}
\end{table*}%
\FloatBarrier
\begin{table*}[h!]
	\raggedright
	\setlength{\arrayrulewidth}{1.2pt}
	%	\caption{two-harmonics cumulants}
	\scriptsize
	\begin{tabular}[t]{l p{0.7cm} p{15.8cm}}
		\hline
		$\{m_1,m_2\}$ & $\{\alpha\}$  & $c_{4,6}^{\{\alpha\}}\{m_1,m_2\}$\\
		\hline
		$\{2,2\}$ & $\{0\}$   & $ \la  v_4^2 v_6^2\ra  -\la  v_4^2\ra   \la  v_6^2\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{3,2\}$ & $\{12\}$   & $ \la  v_4^3 v_6^2 \cos \left(12 \left(\psi _4-\psi _6\right)\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{2,4\}$ & $\{0\}$   & $ \la  v_4^2 v_6^4\ra  -4 \la  v_6^2\ra   \la  v_4^2 v_6^2\ra  -\la  v_4^2\ra  
		\la  v_6^4\ra  +4 \la  v_4^2\ra   \la  v_6^2\ra ^2 $ \\	
		\Xhline{0.3\arrayrulewidth}			
		$\{4,2\}$ & $\{0\}$   & $ \la  v_4^4 v_6^2\ra  -\la  v_4^4\ra   \la  v_6^2\ra  -4 \la  v_4^2\ra   \la 
		v_4^2 v_6^2\ra  +4 \la  v_4^2\ra ^2 \la  v_6^2\ra  $ \\
		\Xhline{0.3\arrayrulewidth}				
		$\{3,4\}$ & $\{12\}$   & $ \la  v_4^3 v_6^4 \cos \left(12 \left(\psi _4-\psi _6\right)\right)\ra  -3 \la  v_6^2\ra   \la  v_4^3 v_6^2 \cos
		\left(12 \left(\psi _4-\psi _6\right)\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{5,2\}$ & $\{12\}$   & $ \la  v_4^5 v_6^2 \cos \left(12 \left(\psi _4-\psi _6\right)\right)\ra  -4 \la  v_4^2\ra   \la  v_4^3 v_6^2 \cos
		\left(12 \left(\psi _4-\psi _6\right)\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}				
		$\{2,6\}$ & $\{0\}$   & $ \la  v_4^2 v_6^6\ra  -9 \la  v_4^2 v_6^2\ra   \la  v_6^4\ra  -9 \la  v_6^2\ra  
		\la  v_4^2 v_6^4\ra  -\la  v_4^2\ra   \la  v_6^6\ra  +36 \la  v_6^2\ra ^2
		\la  v_4^2 v_6^2\ra  +18 \la  v_4^2\ra   \la  v_6^2\ra   \la  v_6^4\ra  -36
		\la  v_4^2\ra   \la  v_6^2\ra ^3 $ \\			
		\Xhline{0.3\arrayrulewidth}				
		$\{4,4\}$ & $\{0\}$   & $ \la  v_4^4 v_6^4\ra  -8 \la  v_4^2 v_6^2\ra ^2-4 \la  v_6^2\ra   \la  v_4^4 v_6^2\ra 
		-\la  v_4^4\ra   \la  v_6^4\ra  -4 \la  v_4^2\ra   \la  v_4^2 v_6^4\ra  +4
		\la  v_4^4\ra   \la  v_6^2\ra ^2+32 \la  v_4^2\ra   \la  v_6^2\ra   \la 
		v_4^2 v_6^2\ra  +4 \la  v_4^2\ra ^2 \la  v_6^4\ra  -24 \la  v_4^2\ra ^2 \la 
		v_6^2\ra ^2 $ \\
		\Xhline{0.3\arrayrulewidth}				
		$\{6,2\}$ & $\{0\}$   & $ \la  v_4^6 v_6^2\ra  -\la  v_4^6\ra   \la  v_6^2\ra  -9 \la  v_4^4\ra   \la 
		v_4^2 v_6^2\ra  -9 \la  v_4^2\ra   \la  v_4^4 v_6^2\ra  +18 \la  v_4^2\ra   \la 
		v_4^4\ra   \la  v_6^2\ra  +36 \la  v_4^2\ra ^2 \la  v_4^2 v_6^2\ra  -36 \la 
		v_4^2\ra ^3 \la  v_6^2\ra  $ \\		
		\hline
	\end{tabular}
\end{table*}%
\FloatBarrier
\begin{table*}[h!]
	\raggedright
	\setlength{\arrayrulewidth}{1.2pt}
	%	\caption{two-harmonics cumulants}
	\scriptsize
	\begin{tabular}[t]{l p{0.7cm} p{15.8cm}}
		\hline
		$\{m_1,m_2\}$ & $\{\alpha\}$  & $c_{5,6}^{\{\alpha\}}\{m_1,m_2\}$\\
		\hline
		$\{2,2\}$ & $\{0\}$   & $ \la  v_5^2 v_6^2\ra  -\la  v_5^2\ra   \la  v_6^2\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{2,4\}$ & $\{0\}$   & $ \la  v_5^2 v_6^4\ra  -4 \la  v_6^2\ra   \la  v_5^2 v_6^2\ra  -\la  v_5^2\ra  
		\la  v_6^4\ra  +4 \la  v_5^2\ra   \la  v_6^2\ra^2 $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{4,2\}$ & $\{0\}$   & $ \la  v_5^4 v_6^2\ra  -\la  v_5^4\ra   \la  v_6^2\ra  -4 \la  v_5^2\ra   \la 
		v_5^2 v_6^2\ra  +4 \la  v_5^2\ra^2 \la  v_6^2\ra  $ \\	
		\Xhline{0.3\arrayrulewidth}			
		$\{2,6\}$ & $\{0\}$   & $ \la  v_5^2 v_6^6\ra  -9 \la  v_5^2 v_6^2\ra   \la  v_6^4\ra  -9 \la  v_6^2\ra  
		\la  v_5^2 v_6^4\ra  -\la  v_5^2\ra   \la  v_6^6\ra  +36 \la  v_6^2\ra^2
		\la  v_5^2 v_6^2\ra  +18 \la  v_5^2\ra   \la  v_6^2\ra   \la  v_6^4\ra  -36
		\la  v_5^2\ra   \la  v_6^2\ra^3 $ \\
		\Xhline{0.3\arrayrulewidth}				
		$\{4,4\}$ & $\{0\}$   & $ \la  v_5^4 v_6^4\ra  -8 \la  v_5^2 v_6^2\ra^2-4 \la  v_6^2\ra   \la  v_5^4 v_6^2\ra 
		-\la  v_5^4\ra   \la  v_6^4\ra  -4 \la  v_5^2\ra   \la  v_5^2 v_6^4\ra  +4
		\la  v_5^4\ra   \la  v_6^2\ra^2+32 \la  v_5^2\ra   \la  v_6^2\ra   \la 
		v_5^2 v_6^2\ra  +4 \la  v_5^2\ra^2 \la  v_6^4\ra  -24 \la  v_5^2\ra^2 \la 
		v_6^2\ra^2 $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{6,2\}$ & $\{0\}$   & $ \la  v_5^6 v_6^2\ra  -\la  v_5^6\ra   \la  v_6^2\ra  -9 \la  v_5^4\ra   \la 
		v_5^2 v_6^2\ra  -9 \la  v_5^2\ra   \la  v_5^4 v_6^2\ra  +18 \la  v_5^2\ra   \la 
		v_5^4\ra   \la  v_6^2\ra  +36 \la  v_5^2\ra^2 \la  v_5^2 v_6^2\ra  -36 \la 
		v_5^2\ra^3 \la  v_6^2\ra  $ \\			
		\hline
	\end{tabular}
\begin{tabular}[t]{l p{1.3cm} p{14.6cm}}
		\hline
		$\{m_1,m_2,m_3\}$ & $\{\alpha_1,\alpha_2\}$  & $c_{2,3,4}^{\{\alpha_1,\alpha_2\}}\{m_1,m_2,m_3\}$\\
		\hline
		$\{1,2,1\}$ & $\{6,-4\}$   & $ \la  v_3^2 v_2 v_4 \cos \left(2 \left(\psi _2-3 \psi _3+2 \psi _4\right)\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{1,2,2\}$ & $\{-6,8\}$   & $ \la  v_4^2 v_3^2 v_2 \cos \left(2 \left(\psi _2+3 \psi _3-4 \psi _4\right)\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{2,2,1\}$ & $\{0,4\}$   & $ \la  v_3^2 v_2^2 v_4 \cos \left(4 \left(\psi _2-\psi _4\right)\right)\ra  -\la  v_3^2\ra   \la  v_2^2 v_4 \cos
		\left(4 \left(\psi _2-\psi _4\right)\right)\ra  $ \\	
		\Xhline{0.3\arrayrulewidth}			
		$\{1,2,3\}$ & $\{6,-4\}$   & $ \la  v_3^2 v_4^3 v_2 \cos \left(2 \left(\psi _2-3 \psi _3+2 \psi _4\right)\right)\ra  -2 \la  v_3^2 v_2 v_4 \cos \left(2
		\left(\psi _2-3 \psi _3+2 \psi _4\right)\right)\ra   \la  v_4^2\ra  $ \\
		\Xhline{0.3\arrayrulewidth}				
		$\{1,4,1\}$ & $\{6,-4\}$   & $ \la  v_3^4 v_2 v_4 \cos \left(2 \left(\psi _2-3 \psi _3+2 \psi _4\right)\right)\ra  -3 \la  v_3^2\ra   \la  v_3^2
		v_2 v_4 \cos \left(2 \left(\psi _2-3 \psi _3+2 \psi _4\right)\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{2,2,2\}$ & $\{0,0\}$   & $ \la  v_2^2 v_3^2 v_4^2\ra  -\la  v_2^2 v_3^2\ra   \la  v_4^2\ra  -\la  v_3^2\ra  
		\la  v_2^2 v_4^2\ra  -\la  v_2^2\ra   \la  v_3^2 v_4^2\ra  +2 \la  v_2^2\ra  
		\la  v_3^2\ra   \la  v_4^2\ra  $ \\
		\Xhline{0.3\arrayrulewidth}				
		$\{3,2,1\}$ & $\{6,-4\}$   & $ \la  v_2^3 v_3^2 v_4 \cos \left(2 \left(\psi _2-3 \psi _3+2 \psi _4\right)\right)\ra  -2 \la  v_2^2\ra   \la 
		v_3^2 v_2 v_4 \cos \left(2 \left(\psi _2-3 \psi _3+2 \psi _4\right)\right)\ra  $ \\	
		%		\Xhline{0.3\arrayrulewidth}				
		%		$\{ \}$ & $\{ \}$   & $  $ \\	
		%		\Xhline{0.3\arrayrulewidth}				
		%		$\{ \}$ & $\{ \}$   & $  $ \\
		%		\Xhline{0.3\arrayrulewidth}				
		%		$\{ \}$ & $\{ \}$   & $  $ \\
		%		\Xhline{0.3\arrayrulewidth}				
		%		$\{ \}$ & $\{ \}$   & $  $ \\
		%		\Xhline{0.3\arrayrulewidth}				
		%		$\{ \}$ & $\{ \}$   & $  $ \\
		%		\Xhline{0.3\arrayrulewidth}				
		%		$\{ \}$ & $\{ \}$   & $  $ \\
		%		\Xhline{0.3\arrayrulewidth}				
		%		$\{ \}$ & $\{ \}$   & $  $ \\					
		\hline
	\end{tabular}
	\label{three-harmonics}
\end{table*}%
\FloatBarrier
\begin{table*}[h!]
	\raggedright
	\setlength{\arrayrulewidth}{1.2pt}
	%\caption{three-harmonics cumulants}
	\scriptsize
	\begin{tabular}[t]{l p{1.3cm} p{14.6cm}}
		\hline
		$\{m_1,m_2,m_3\}$ & $\{\alpha_1,\alpha_2\}$  & $c_{2,3,5}^{\{\alpha_1,\alpha_2\}}\{m_1,m_2,m_3\}$\\
		\hline
		$\{1,1,1\}$ & $\{-3,5\}$   & $ \la  v_2 v_3 v_5 \cos \left(2 \psi _2+3 \psi _3-5 \psi _5\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{1,1,3\}$ & $\{-3,5\}$   & $ \la  v_5^3 v_2 v_3 \cos \left(2 \psi _2+3 \psi _3-5 \psi _5\right)\ra  -2 \la  v_5^2\ra  \la  v_2 v_3 v_5 \cos \left(2 \psi _2+3 \psi _3-5 \psi
		_5\right)\ra    $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{1,3,1\}$ & $\{-3,5\}$   & $ \la  v_3^3 v_2 v_5 \cos \left(2 \psi _2+3 \psi _3-5 \psi _5\right)\ra  -2 \la  v_3^2\ra   \la  v_2 v_3 v_5 \cos
		\left(2 \psi _2+3 \psi _3-5 \psi _5\right)\ra  $ \\	
		\Xhline{0.3\arrayrulewidth}			
		$\{3,1,1\}$ & $\{-3,5\}$   & $ \la  v_2^3 v_3 v_5 \cos \left(2 \psi _2+3 \psi _3-5 \psi _5\right)\ra  -2 \la  v_2^2\ra   \la  v_2 v_3 v_5 \cos
		\left(2 \psi _2+3 \psi _3-5 \psi _5\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}				
		$\{2,2,2\}$ & $\{-6,10\}$   & $ \la  v_5^2 v_3^2 v_2^2 \cos \left(4 \psi _2+6 \psi _3-10 \psi _5\right)\ra  -4 \la  v_2 v_3 v_5 \cos \left(2 \psi _2+3 \psi _3-5
		\psi _5\right)\ra^2 $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{4,1,1\}$ & $\{3,5\}$   & $ \la  v_2^4 v_3 v_5 \cos \left(8 \psi _2-3 \psi _3-5 \psi _5\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}				
		$\{2,3,1\}$ & $\{9,-5\}$   & $ \la  v_2^2 v_3^3 v_5 \cos \left(4 \psi _2-9 \psi _3+5 \psi _5\right)\ra  $ \\			
		\Xhline{0.3\arrayrulewidth}				
		$\{2,2,2\}$ & $\{0,0\}$   & $ \la  v_2^2 v_3^2 v_5^2\ra  -\la  v_2 v_3 v_5 \cos \left(2 \psi _2+3 \psi _3-5 \psi _5\right)\ra^2-\la  v_2^2
		v_3^2\ra   \la  v_5^2\ra  -\la  v_3^2\ra   \la  v_2^2 v_5^2\ra  -\la 
		v_2^2\ra   \la  v_3^2 v_5^2\ra  +2 \la  v_2^2\ra   \la  v_3^2\ra   \la 
		v_5^2\ra  $ \\		
		\hline
	\end{tabular}
\end{table*}%
\FloatBarrier
\begin{table*}[h!]
	\raggedright
	\setlength{\arrayrulewidth}{1.2pt}
	%\caption{three-harmonics cumulants}
	\scriptsize
	\begin{tabular}[t]{l p{1.3cm} p{14.6cm}}
		\hline
		$\{m_1,m_2,m_3\}$ & $\{\alpha_1,\alpha_2\}$  & $c_{2,3,6}^{\{\alpha_1,\alpha_2\}}\{m_1,m_2,m_3\}$\\
		\hline
		$\{2,2,1\}$ & $\{-6,6\}$   & $ \la  v_3^2 v_2^2 v_6 \cos \left(6 \left(\psi _3-\psi _6\right)\right)\ra  -\la  v_2^2\ra   \la  v_3^2 v_6 \cos
		\left(6 \left(\psi _3-\psi _6\right)\right)\ra   $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{3,2,1\}$ & $\{0,6\}$   & $ \la  v_2^3 v_3^2 v_6 \cos \left(6 \left(\psi _2-\psi _6\right)\right)\ra  -\la  v_3^2\ra   \la  v_2^3 v_6 \cos
		\left(6 \left(\psi _2-\psi _6\right)\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{2,2,2\}$ & $\{0,0\}$   & $ \la  v_2^2 v_3^2 v_6^2\ra  -\la  v_2^2 v_3^2\ra   \la  v_6^2\ra  -\la  v_3^2\ra  
		\la  v_2^2 v_6^2\ra  -\la  v_2^2\ra   \la  v_3^2 v_6^2\ra  +2 \la  v_2^2\ra  
		\la  v_3^2\ra   \la  v_6^2\ra  $ \\		
		\hline
	\end{tabular}
\end{table*}%
\FloatBarrier
\begin{table*}[h!]
	\raggedright
	\setlength{\arrayrulewidth}{1.2pt}
	%\caption{three-harmonics cumulants}
	\scriptsize
	\begin{tabular}[t]{l p{1.3cm} p{14.6cm}}
		\hline
		$\{m_1,m_2,m_3\}$ & $\{\alpha_1,\alpha_2\}$  & $c_{2,4,5}^{\{\alpha_1,\alpha_2\}}\{m_1,m_2,m_3\}$\\
		\hline
		$\{1,2,2\}$ & $\{-8,10\}$   & $ \la  v_5^2 v_4^2 v_2 \cos \left(2 \left(\psi _2+4 \psi _4-5 \psi _5\right)\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{2,1,2\}$ & $\{4,0\}$   & $ \la  v_5^2 v_2^2 v_4 \cos \left(4 \left(\psi _2-\psi _4\right)\right)\ra  -\la  v_2^2 v_4 \cos \left(4 \left(\psi _2-\psi
		_4\right)\right)\ra   \la  v_5^2\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{3,1,2\}$ & $\{-4,10\}$   & $ \la  v_5^2 v_2^3 v_4 \cos \left(6 \psi _2+4 \psi _4-10 \psi _5\right)\ra  $ \\	
		\Xhline{0.3\arrayrulewidth}			
		$\{1,3,2\}$ & $\{12,-10\}$   & $ \la  v_5^2 v_4^3 v_2 \cos \left(2 \left(\psi _2-6 \psi _4+5 \psi _5\right)\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}				
		$\{2,2,2\}$ & $\{0,0\}$   & $ \la  v_2^2 v_4^2 v_5^2\ra  -\la  v_2^2 v_4^2\ra   \la  v_5^2\ra  -\la  v_4^2\ra  
		\la  v_2^2 v_5^2\ra  -\la  v_2^2\ra   \la  v_4^2 v_5^2\ra  +2 \la  v_2^2\ra  
		\la  v_4^2\ra   \la  v_5^2\ra  $ \\		
		\hline
	\end{tabular}
\end{table*}%
\FloatBarrier
\begin{table*}[h!]
	\raggedright
	\setlength{\arrayrulewidth}{1.2pt}
	%\caption{three-harmonics cumulants}
	\scriptsize
	\begin{tabular}[t]{l p{1.3cm} p{14.6cm}}
		\hline
		$\{m_1,m_2,m_3\}$ & $\{\alpha_1,\alpha_2\}$  & $c_{2,4,6}^{\{\alpha_1,\alpha_2\}}\{m_1,m_2,m_3\}$\\
		\hline
		$\{1,1,1\}$ & $\{-4,6\}$   & $ \la  v_2 v_4 v_6 \cos \left(2 \left(\psi _2+2 \psi _4-3 \psi _6\right)\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{1,2,1\}$ & $\{8,-6\}$   & $ \la  v_4^2 v_2 v_6 \cos \left(2 \left(\psi _2-4 \psi _4+3 \psi _6\right)\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{1,1,3\}$ & $\{-4,6\}$   & $ \la  v_6^3 v_2 v_4 \cos \left(2 \left(\psi _2+2 \psi _4-3 \psi _6\right)\right)\ra  -2 \la  v_2 v_4 v_6 \cos \left(2 \left(\psi
		_2+2 \psi _4-3 \psi _6\right)\right)\ra   \la  v_6^2\ra  $ \\	
		\Xhline{0.3\arrayrulewidth}			
		$\{1,3,1\}$ & $\{-4,6\}$   & $ \la  v_4^3 v_2 v_6 \cos \left(2 \left(\psi _2+2 \psi _4-3 \psi _6\right)\right)\ra  -2 \la  v_4^2\ra   \la  v_2
		v_4 v_6 \cos \left(2 \left(\psi _2+2 \psi _4-3 \psi _6\right)\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}				
		$\{2,1,2\}$ & $\{4,0\}$   & $ \la  v_6^2 v_2^2 v_4 \cos \left(4 \left(\psi _2-\psi _4\right)\right)\ra  -\la  v_2^2 v_4 \cos \left(4 \left(\psi _2-\psi
		_4\right)\right)\ra   \la  v_6^2\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{3,1,1\}$ & $\{-4,6\}$   & $ \la  v_2^3 v_4 v_6 \cos \left(2 \left(\psi _2+2 \psi _4-3 \psi _6\right)\right)\ra  -2 \la  v_2^2\ra   \la  v_2
		v_4 v_6 \cos \left(2 \left(\psi _2+2 \psi _4-3 \psi _6\right)\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}				
		$\{2,2,2\}$ & $\{-8,12\}$   & $ \la  v_6^2 v_4^2 v_2^2 \cos \left(4 \left(\psi _2+2 \psi _4-3 \psi _6\right)\right)\ra  -4 \la  v_2 v_4 v_6 \cos \left(2
		\left(\psi _2+2 \psi _4-3 \psi _6\right)\right)\ra^2 $ \\			
		\Xhline{0.3\arrayrulewidth}	
		%\rule[0.55cm]{0pt}{0pt}			
		$\{3,2,1\}$ & $\{0,6\}$   & $ \begin{aligned} \la  v_2^3 v_4^2 v_6 \cos \left(6 \left(\psi _2-\psi _6\right)\right)\ra  -3 \la  v_2^2 v_4 \cos \left(4 \left(\psi _2-\psi
		_4\right)\right)\ra   \la  v_2 v_4 v_6 \cos &\left(2 \left(\psi _2+2 \psi _4-3 \psi _6\right)\right)\ra-\la 
		v_4^2\ra   \la  v_2^3 v_6 \cos \left(6 \left(\psi _2-\psi _6\right)\right)\ra  \end{aligned} $ \\		
		\Xhline{0.3\arrayrulewidth}				
		$\{1,2,3\}$ & $\{8,-6\}$   & $ \la  v_4^2 v_6^3 v_2 \cos \left(2 \left(\psi _2-4 \psi _4+3 \psi _6\right)\right)\ra  -2 \la  v_4^2 v_2 v_6 \cos \left(2
		\left(\psi _2-4 \psi _4+3 \psi _6\right)\right)\ra   \la  v_6^2\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{1,4,1\}$ & $\{8,-6\}$   & $ \la  v_4^4 v_2 v_6 \cos \left(2 \left(\psi _2-4 \psi _4+3 \psi _6\right)\right)\ra  -3 \la  v_4^2\ra   \la  v_4^2
		v_2 v_6 \cos \left(2 \left(\psi _2-4 \psi _4+3 \psi _6\right)\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}				
		$\{2,2,2\}$ & $\{0,0\}$   & $ \la  v_2^2 v_4^2 v_6^2\ra  -\la  v_2 v_4 v_6 \cos \left(2 \left(\psi _2+2 \psi _4-3 \psi _6\right)\right)\ra 
		{}^2-\la  v_2^2 v_4^2\ra   \la  v_6^2\ra  -\la  v_4^2\ra   \la  v_2^2 v_6^2\ra 
		-\la  v_2^2\ra   \la  v_4^2 v_6^2\ra  +2 \la  v_2^2\ra   \la  v_4^2\ra  
		\la  v_6^2\ra  $ \\				
		\Xhline{0.3\arrayrulewidth}		
		\rule[0.55cm]{0pt}{0pt}		
		\hspace*{-0.1cm}$\{3,2,1\}$ & $\{8,-6\}$   &  $ \begin{aligned}
		\la  v_2^3 v_4^2 v_6 \cos \left(2 \left(\psi _2-4 \psi _4+3 \psi _6\right)\right)\ra  -2 \la  v_2^2 v_4 \cos \left(4 \left(\psi
		_2-\psi _4\right)\right)\ra   \la  v_2 v_4 v_6 \cos &\left(2 \left(\psi _2+2 \psi _4-3 \psi _6\right)\right)\ra  \\ 
		& -2
		\la  v_2^2\ra   \la  v_4^2 v_2 v_6 \cos \left(2 \left(\psi _2-4 \psi _4+3 \psi _6\right)\right)\ra   \end{aligned} $ \\		
		\hline
	\end{tabular}
\end{table*}%
\FloatBarrier
\begin{table*}[h!]
	\raggedright
	\setlength{\arrayrulewidth}{1.2pt}
	%\caption{three-harmonics cumulants}
	\scriptsize
	\begin{tabular}[t]{l p{1.5cm} p{14.4cm}}
		\hline
		$\{m_1,m_2,m_3\}$ & $\{\alpha_1,\alpha_2\}$  & $c_{2,5,6}^{\{\alpha_1,\alpha_2\}}\{m_1,m_2,m_3\}$\\
		\hline
		$\{1,2,2\}$ & $\{-10,12\}$   & $ \la  v_6^2 v_5^2 v_2 \cos \left(2 \left(\psi _2+5 \psi _5-6 \psi _6\right)\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{2,2,1\}$ & $\{10,-6\}$   & $ \la  v_5^2 v_2^2 v_6 \cos \left(4 \psi _2-10 \psi _5+6 \psi _6\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{3,2,1\}$ & $\{0,6\}$   & $ \la  v_2^3 v_5^2 v_6 \cos \left(6 \left(\psi _2-\psi _6\right)\right)\ra  -\la  v_5^2\ra   \la  v_2^3 v_6 \cos
		\left(6 \left(\psi _2-\psi _6\right)\right)\ra  $ \\	
		\Xhline{0.3\arrayrulewidth}			
		$\{2,2,2\}$ & $\{0,0\}$   & $ \la  v_2^2 v_5^2 v_6^2\ra  -\la  v_2^2 v_5^2\ra   \la  v_6^2\ra  -\la  v_5^2\ra  
		\la  v_2^2 v_6^2\ra  -\la  v_2^2\ra   \la  v_5^2 v_6^2\ra  +2 \la  v_2^2\ra  
		\la  v_5^2\ra   \la  v_6^2\ra  $ \\
		%		\Xhline{0.3\arrayrulewidth}				
		%		$\{1,2,4\}$ & $\{-10,12\}$   & $ \la  v_6^4 v_5^2 v_2 \cos \left(2 \left(\psi _2+5 \psi _5-6 \psi _6\right)\right)\ra  -3 \la  v_6^2\ra   \la 
		%		v_6^2 v_5^2 v_2 \cos \left(2 \left(\psi _2+5 \psi _5-6 \psi _6\right)\right)\ra  $ \\
		%		\Xhline{0.3\arrayrulewidth}			
		%		$\{1,4,2\}$ & $\{-10,12\}$   & $ \la  v_6^2 v_5^4 v_2 \cos \left(2 \left(\psi _2+5 \psi _5-6 \psi _6\right)\right)\ra  -3 \la  v_5^2\ra   \la 
		%		v_6^2 v_5^2 v_2 \cos \left(2 \left(\psi _2+5 \psi _5-6 \psi _6\right)\right)\ra  $ \\
		%		\Xhline{0.3\arrayrulewidth}				
		%		$\{2,2,3\}$ & $\{10,-6\}$   & $ \la  v_6^3 v_5^2 v_2^2 \cos \left(4 \psi _2-10 \psi _5+6 \psi _6\right)\ra  -2 \la  v_5^2 v_2^2 v_6 \cos \left(4 \psi _2-10 \psi
		%		_5+6 \psi _6\right)\ra   \la  v_6^2\ra  $ \\			
		%		\Xhline{0.3\arrayrulewidth}				
		%		$\{2,4,1\}$ & $\{10,-6\}$   & $ \la  v_2^2 v_5^4 v_6 \cos \left(4 \psi _2-10 \psi _5+6 \psi _6\right)\ra  -3 \la  v_5^2\ra   \la  v_5^2 v_2^2 v_6
		%		\cos \left(4 \psi _2-10 \psi _5+6 \psi _6\right)\ra  $ \\		
		%		\Xhline{0.3\arrayrulewidth}				
		%		$\{3,2,2\}$ & $\{-10,12\}$   & $ \la  v_6^2 v_5^2 v_2^3 \cos \left(2 \left(\psi _2+5 \psi _5-6 \psi _6\right)\right)\ra  -2 \la  v_2^2\ra   \la 
		%		v_6^2 v_5^2 v_2 \cos \left(2 \left(\psi _2+5 \psi _5-6 \psi _6\right)\right)\ra  $ \\
		%		\Xhline{0.3\arrayrulewidth}			
		%		$\{4,2,1\}$ & $\{10,-6\}$   & $ \la  v_2^4 v_5^2 v_6 \cos \left(4 \psi _2-10 \psi _5+6 \psi _6\right)\ra  -3 \la  v_2^2\ra   \la  v_5^2 v_2^2 v_6
		%		\cos \left(4 \psi _2-10 \psi _5+6 \psi _6\right)\ra  $ \\
		\hline
	\end{tabular}
\end{table*}%
\FloatBarrier
\begin{table*}[h!]
	\raggedright
	\setlength{\arrayrulewidth}{1.2pt}
	%\caption{three-harmonics cumulants}
	\scriptsize
	\begin{tabular}[t]{l p{1.5cm} p{14.4cm}}
		\hline
		$\{m_1,m_2,m_3\}$ & $\{\alpha_1,\alpha_2\}$  & $c_{3,4,5}^{\{\alpha_1,\alpha_2\}}\{m_1,m_2,m_3\}$\\
		\hline
		$\{1,2,1\}$ & $\{8,-5\}$   & $ \la  v_4^2 v_3 v_5 \cos \left(3 \psi _3-8 \psi _4+5 \psi _5\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{2,1,2\}$ & $\{-4,10\}$   & $ \la  v_5^2 v_3^2 v_4 \cos \left(6 \psi _3+4 \psi _4-10 \psi _5\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{3,1,1\}$ & $\{4,5\}$   & $ \la  v_3^3 v_4 v_5 \cos \left(9 \psi _3-4 \psi _4-5 \psi _5\right)\ra  $ \\	
		\Xhline{0.3\arrayrulewidth}			
		$\{1,2,3\}$ & $\{8,-5\}$   & $ \la  v_4^2 v_5^3 v_3 \cos \left(3 \psi _3-8 \psi _4+5 \psi _5\right)\ra  -2 \la  v_4^2 v_3 v_5 \cos \left(3 \psi _3-8 \psi _4+5
		\psi _5\right)\ra   \la  v_5^2\ra  $ \\
		\Xhline{0.3\arrayrulewidth}				
		$\{1,4,1\}$ & $\{8,-5\}$   & $ \la  v_4^4 v_3 v_5 \cos \left(3 \psi _3-8 \psi _4+5 \psi _5\right)\ra  -3 \la  v_4^2\ra   \la  v_4^2 v_3 v_5 \cos
		\left(3 \psi _3-8 \psi _4+5 \psi _5\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{2,2,2\}$ & $\{0,0\}$   & $ \la  v_3^2 v_4^2 v_5^2\ra  -\la  v_3^2 v_4^2\ra   \la  v_5^2\ra  -\la  v_4^2\ra  
		\la  v_3^2 v_5^2\ra  -\la  v_3^2\ra   \la  v_4^2 v_5^2\ra  +2 \la  v_3^2\ra  
		\la  v_4^2\ra   \la  v_5^2\ra  $ \\
		\Xhline{0.3\arrayrulewidth}				
		$\{3,2,1\}$ & $\{8,-5\}$   & $ \la  v_3^3 v_4^2 v_5 \cos \left(3 \psi _3-8 \psi _4+5 \psi _5\right)\ra  -2 \la  v_3^2\ra   \la  v_4^2 v_3 v_5
		\cos \left(3 \psi _3-8 \psi _4+5 \psi _5\right)\ra  $ \\					
		\hline
	\end{tabular}
\end{table*}%
\FloatBarrier
\begin{table*}[h!]
	\raggedright
	\setlength{\arrayrulewidth}{1.2pt}
	%\caption{three-harmonics cumulants}
	\scriptsize
	\begin{tabular}[t]{l p{1.5cm} p{14.4cm}}
		\hline
		$\{m_1,m_2,m_3\}$ & $\{\alpha_1,\alpha_2\}$  & $c_{3,4,6}^{\{\alpha_1,\alpha_2\}}\{m_1,m_2,m_3\}$\\
		\hline
		$\{2,2,1\}$ & $\{0,6\}$   & $ \la  v_4^2 v_3^2 v_6 \cos \left(6 \left(\psi _3-\psi _6\right)\right)\ra  -\la  v_4^2\ra   \la  v_3^2 v_6 \cos
		\left(6 \left(\psi _3-\psi _6\right)\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{2,3,1\}$ & $\{12,-6\}$   & $ \la  v_3^2 v_4^3 v_6 \cos \left(6 \left(\psi _3-2 \psi _4+\psi _6\right)\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{2,2,2\}$ & $\{0,0\}$   & $ \la  v_3^2 v_4^2 v_6^2\ra  -\la  v_3^2 v_4^2\ra   \la  v_6^2\ra  -\la  v_4^2\ra  
		\la  v_3^2 v_6^2\ra  -\la  v_3^2\ra   \la  v_4^2 v_6^2\ra  +2 \la  v_3^2\ra  
		\la  v_4^2\ra   \la  v_6^2\ra  $ \\	
		\hline
	\end{tabular}
\end{table*}%
\FloatBarrier
\begin{table*}[h!]
	\raggedright
	\setlength{\arrayrulewidth}{1.2pt}
	%\caption{three-harmonics cumulants}
	\scriptsize
	\begin{tabular}[t]{l p{1.5cm} p{14.4cm}}
		\hline
		$\{m_1,m_2,m_3\}$ & $\{\alpha_1,\alpha_2\}$  & $c_{3,5,6}^{\{\alpha_1,\alpha_2\}}\{m_1,m_2,m_3\}$\\
		\hline
		$\{2,2,1\}$ & $\{0,6\}$   & $ \la  v_5^2 v_3^2 v_6 \cos \left(6 \left(\psi _3-\psi _6\right)\right)\ra  -\la  v_5^2\ra   \la  v_3^2 v_6 \cos
		\left(6 \left(\psi _3-\psi _6\right)\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{1,3,2\}$ & $\{15,-12\}$   & $ \la  v_6^2 v_5^3 v_3 \cos \left(3 \left(\psi _3-5 \psi _5+4 \psi _6\right)\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{2,2,2\}$ & $\{0,0\}$   & $ \la  v_3^2 v_5^2 v_6^2\ra  -\la  v_3^2 v_5^2\ra   \la  v_6^2\ra  -\la  v_5^2\ra  
		\la  v_3^2 v_6^2\ra  -\la  v_3^2\ra   \la  v_5^2 v_6^2\ra  +2 \la  v_3^2\ra  
		\la  v_5^2\ra   \la  v_6^2\ra  $ \\	
		\hline
	\end{tabular}
\end{table*}%
\FloatBarrier
\begin{table*}[h!]
	\raggedright
	\setlength{\arrayrulewidth}{1.2pt}
	%\caption{three-harmonics cumulants}
	\scriptsize
	\begin{tabular}[t]{l p{1.5cm} p{14.4cm}}
		\hline
		$\{m_1,m_2,m_3\}$ & $\{\alpha_1,\alpha_2\}$  & $c_{4,5,6}^{\{\alpha_1,\alpha_2\}}\{m_1,m_2,m_3\}$\\
		\hline
		$\{1,2,1\}$ & $\{10,-6\}$   & $ \la  v_5^2 v_4 v_6 \cos \left(4 \psi _4-10 \psi _5+6 \psi _6\right)\ra   $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{1,2,3\}$ & $\{10,-6\}$   & $ \la  v_5^2 v_6^3 v_4 \cos \left(4 \psi _4-10 \psi _5+6 \psi _6\right)\ra  -2 \la  v_5^2 v_4 v_6 \cos \left(4 \psi _4-10 \psi _5+6
		\psi _6\right)\ra   \la  v_6^2\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{1,4,1\}$ & $\{10,-6\}$   & $ \la  v_5^4 v_4 v_6 \cos \left(4 \psi _4-10 \psi _5+6 \psi _6\right)\ra  -3 \la  v_5^2\ra   \la  v_5^2 v_4 v_6
		\cos \left(4 \psi _4-10 \psi _5+6 \psi _6\right)\ra  $ \\	
		\Xhline{0.3\arrayrulewidth}			
		$\{2,2,2\}$ & $\{0,0\}$   & $ \la  v_4^2 v_5^2 v_6^2\ra  -\la  v_4^2 v_5^2\ra   \la  v_6^2\ra  -\la  v_5^2\ra  
		\la  v_4^2 v_6^2\ra  -\la  v_4^2\ra   \la  v_5^2 v_6^2\ra  +2 \la  v_4^2\ra  
		\la  v_5^2\ra   \la  v_6^2\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{3,2,1\}$ & $\{10,-6\}$   & $ \la  v_4^3 v_5^2 v_6 \cos \left(4 \psi _4-10 \psi _5+6 \psi _6\right)\ra  -2 \la  v_4^2\ra   \la  v_5^2 v_4 v_6
		\cos \left(4 \psi _4-10 \psi _5+6 \psi _6\right)\ra  $ \\		
		\Xhline{0.3\arrayrulewidth}			
		$\{2,2,3\}$ & $\{-10,18\}$   & $ \la  v_6^3 v_5^2 v_4^2 \cos \left(2 \left(4 \psi _4+5 \psi _5-9 \psi _6\right)\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{3,2,2\}$ & $\{0,12\}$   & $ \la  v_6^2 v_5^2 v_4^3 \cos \left(12 \left(\psi _4-\psi _6\right)\right)\ra  -\la  v_5^2\ra   \la  v_4^3 v_6^2
		\cos \left(12 \left(\psi _4-\psi _6\right)\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}	
		$\{4,2,1\}$ & $\{10,6\}$   & $ \la  v_4^4 v_5^2 v_6 \cos \left(2 \left(8 \psi _4-5 \psi _5-3 \psi _6\right)\right)\ra  $ \\		
		\hline
	\end{tabular}
\begin{tabular}[t]{l p{1.9cm} p{13.1cm}}
		\hline
		$\{m_1,m_2,m_3,m_4\}$ & $\{\alpha_1,\alpha_2,\alpha_3\}$  & $c_{2,3,4,5}^{\{\alpha_1,\alpha_2,\alpha_3\}}\{m_1,m_2,m_3,m_4\}$\\
		\hline
		$\{1,1,1,1\}$ & $\{3,4,-5\}$   & $ \la  v_2 v_3 v_4 v_5 \cos \left(2 \psi _2-3 \psi _3-4 \psi _4+5 \psi _5\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{1,1,2,1\}$ & $\{-3,0,5\}$   & $ \la  v_4^2 v_2 v_5 v_3 \cos \left(2 \psi _2+3 \psi _3-5 \psi _5\right)\ra  -\la  v_4^2\ra   \la  v_2 v_3 v_5 \cos
		\left(2 \psi _2+3 \psi _3-5 \psi _5\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{2,1,1,1\}$ & $\{3,-4,5\}$   & $ \la  v_2^2 v_3 v_4 v_5 \cos \left(4 \psi _2-3 \psi _3+4 \psi _4-5 \psi _5\right)\ra  $ \\	
		\Xhline{0.3\arrayrulewidth}			
		$\{3,1,1,1\}$ & $\{-3,4,5\}$   & \scriptsize  $ \la  v_2^3 v_3 v_4 v_5 \cos \left(6 \psi _2+3 \psi _3-4 \psi _4-5 \psi _5\right)\ra  -3 \la  v_2^2 v_4 \cos \left(4 \left(\psi
		_2-\psi _4\right)\right)\ra   \la  v_2 v_3 v_5 \cos \left(2 \psi _2+3 \psi _3-5 \psi _5\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{1,1,1,3\}$ & $\{3,4,-5\}$   & $ \la  v_5^3 v_2 v_4 v_3 \cos \left(2 \psi _2-3 \psi _3-4 \psi _4+5 \psi _5\right)\ra  -2 \la  v_2 v_3 v_4 v_5 \cos \left(2 \psi
		_2-3 \psi _3-4 \psi _4+5 \psi _5\right)\ra   \la  v_5^2\ra  $ \\		
		\Xhline{0.3\arrayrulewidth}			
		$\{1,1,3,1\}$ & $\{3,4,-5\}$   & $ \la  v_4^3 v_2 v_5 v_3 \cos \left(2 \psi _2-3 \psi _3-4 \psi _4+5 \psi _5\right)\ra  -2 \la  v_4^2\ra   \la  v_2
		v_3 v_4 v_5 \cos \left(2 \psi _2-3 \psi _3-4 \psi _4+5 \psi _5\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{1,2,1,2\}$ & $\{6,-4,0\}$   & $ \la  v_5^2 v_3^2 v_2 v_4 \cos \left(2 \left(\psi _2-3 \psi _3+2 \psi _4\right)\right)\ra  -\la  v_3^2 v_2 v_4 \cos \left(2
		\left(\psi _2-3 \psi _3+2 \psi _4\right)\right)\ra   \la  v_5^2\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{1,3,1,1\}$ & $\{3,4,-5\}$   & $ \la  v_3^3 v_2 v_5 v_4 \cos \left(2 \psi _2-3 \psi _3-4 \psi _4+5 \psi _5\right)\ra  -2 \la  v_3^2\ra   \la  v_2
		v_3 v_4 v_5 \cos \left(2 \psi _2-3 \psi _3-4 \psi _4+5 \psi _5\right)\ra  $ \\	
		\Xhline{0.3\arrayrulewidth}			
		$\{2,1,2,1\}$ & $\{-3,8,-5\}$   & $ \la  v_4^2 v_2^2 v_5 v_3 \cos \left(3 \psi _3-8 \psi _4+5 \psi _5\right)\ra  -\la  v_2^2\ra   \la  v_4^2 v_3 v_5
		\cos \left(3 \psi _3-8 \psi _4+5 \psi _5\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}		
		\rule[0.62cm]{0pt}{0pt}			
		\hspace*{-0.1cm}$\{3,1,1,1\}$ & $\{3,4,-5\}$   &  \scriptsize $ \begin{aligned}  \la  v_2^3 v_3 v_4 v_5 \cos \left(2 \psi _2-3 \psi _3-4 \psi _4+5 \psi _5\right)\ra  -\la  v_2^2 v_4 \cos &\left(4 \left(\psi
		_2-\psi _4\right)\right)\ra   \la  v_2 v_3 v_5 \cos \left(2 \psi _2+3 \psi _3-5 \psi _5\right)\ra  \\
		&-2 \la 
		v_2^2\ra   \la  v_2 v_3 v_4 v_5 \cos \left(2 \psi _2-3 \psi _3-4 \psi _4+5 \psi _5\right)\ra  \end{aligned} $ \\				
		\hline
	\end{tabular}
	\label{four-harmonics}
\end{table*}%
\FloatBarrier
\begin{table*}[h!]
	\raggedright
	\setlength{\arrayrulewidth}{1.2pt}
	\scriptsize
	\begin{tabular}[t]{l p{1.9cm} p{13.1cm}}
		\hline
		$\{m_1,m_2,m_3,m_4\}$ & $\{\alpha_1,\alpha_2,\alpha_3\}$  & $c_{2,3,4,6}^{\{\alpha_1,\alpha_2,\alpha_3\}}\{m_1,m_2,m_3,m_4\}$\\
		\hline
		$\{1,2,1,1\}$ & $\{0,-4,6\}$   & $ \la  v_3^2 v_2 v_6 v_4 \cos \left(2 \left(\psi _2+2 \psi _4-3 \psi _6\right)\right)\ra  -\la  v_3^2\ra   \la  v_2
		v_4 v_6 \cos \left(2 \left(\psi _2+2 \psi _4-3 \psi _6\right)\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{1,2,1,2\}$ & $\{-6,-4,12\}$   & \scriptsize $ \la  v_6^2 v_3^2 v_2 v_4 \cos \left(2 \left(\psi _2+3 \psi _3+2 \psi _4-6 \psi _6\right)\right)\ra  -2 \la  v_3^2 v_6 \cos \left(6
		\left(\psi _3-\psi _6\right)\right)\ra   \la  v_2 v_4 v_6 \cos \left(2 \left(\psi _2+2 \psi _4-3 \psi _6\right)\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{2,2,1,1\}$ & $\{-6,4,6\}$   & $ \la  v_3^2 v_2^2 v_6 v_4 \cos \left(4 \psi _2+6 \psi _3-4 \psi _4-6 \psi _6\right)\ra  -\la  v_2^2 v_4 \cos \left(4 \left(\psi
		_2-\psi _4\right)\right)\ra   \la  v_3^2 v_6 \cos \left(6 \left(\psi _3-\psi _6\right)\right)\ra  $ \\	
		\Xhline{0.3\arrayrulewidth}			
		$\{1,2,2,1\}$ & $\{0,8,-6\}$   & $ \la  v_4^2 v_3^2 v_2 v_6 \cos \left(2 \left(\psi _2-4 \psi _4+3 \psi _6\right)\right)\ra  -\la  v_3^2\ra   \la 
		v_4^2 v_2 v_6 \cos \left(2 \left(\psi _2-4 \psi _4+3 \psi _6\right)\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}	
		\rule[0.62cm]{0pt}{0pt}				
		\hspace*{-0.1cm	}$\{1,2,1,2\}$ & $\{6,-4,0\}$   & $ \begin{aligned} \la  v_6^2 v_3^2 v_2 v_4 \cos \left(2 \left(\psi _2-3 \psi _3+2 \psi _4\right)\right)\ra -\la  v_3^2 v_6 \cos &\left(6 \left(\psi
		_3-\psi _6\right)\right)\ra   \la  v_2 v_4 v_6 \cos \left(2 \left(\psi _2+2 \psi _4-3 \psi _6\right)\right)\ra   \\
		& -\la 
		v_3^2 v_2 v_4 \cos \left(2 \left(\psi _2-3 \psi _3+2 \psi _4\right)\right)\ra   \la  v_6^2\ra 
		\end{aligned} $ \\		
		\Xhline{0.3\arrayrulewidth}			
		$\{2,2,1,1\}$ & $\{6,4,-6\}$   & $ \la  v_3^2 v_2^2 v_6 v_4 \cos \left(4 \psi _2-6 \psi _3-4 \psi _4+6 \psi _6\right)\ra  -\la  v_2^2 v_4 \cos \left(4 \left(\psi
		_2-\psi _4\right)\right)\ra   \la  v_3^2 v_6 \cos \left(6 \left(\psi _3-\psi _6\right)\right)\ra  $ \\
		\hline
	\end{tabular}
\end{table*}%
\FloatBarrier
\begin{table*}[h!]
	\raggedright
	\setlength{\arrayrulewidth}{1.2pt}
	%	\caption{four-harmonics cumulants}
	\scriptsize
	\begin{tabular}[t]{l p{1.9cm} p{13.1cm}}
		\hline
		$\{m_1,m_2,m_3,m_4\}$ & $\{\alpha_1,\alpha_2,\alpha_3\}$  & $c_{2,3,5,6}^{\{\alpha_1,\alpha_2,\alpha_3\}}\{m_1,m_2,m_3,m_4\}$\\
		\hline
		$\{1,1,1,1\}$ & $\{3,5,-6\}$   & $ \la  v_2 v_3 v_5 v_6 \cos \left(2 \psi _2-3 \psi _3-5 \psi _5+6 \psi _6\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{1,1,1,2\}$ & $\{-3,5,0\}$   & $ \la  v_6^2 v_2 v_5 v_3 \cos \left(2 \psi _2+3 \psi _3-5 \psi _5\right)\ra  -\la  v_2 v_3 v_5 \cos \left(2 \psi _2+3 \psi _3-5 \psi
		_5\right)\ra   \la  v_6^2\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{2,1,1,1\}$ & $\{3,-5,6\}$   & $ \la  v_2^2 v_3 v_5 v_6 \cos \left(4 \psi _2-3 \psi _3+5 \psi _5-6 \psi _6\right)\ra  $ \\	
		\Xhline{0.3\arrayrulewidth}			
		$\{2,1,1,2\}$ & $\{-3,-5,12\}$   & $ \la  v_6^2 v_2^2 v_5 v_3 \cos \left(4 \psi _2+3 \psi _3+5 \psi _5-12 \psi _6\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{1,3,1,1\}$ & $\{-9,5,6\}$   & \scriptsize $ \la  v_3^3 v_2 v_6 v_5 \cos \left(2 \psi _2+9 \psi _3-5 \psi _5-6 \psi _6\right)\ra  -3 \la  v_2 v_3 v_5 \cos \left(2 \psi _2+3
		\psi _3-5 \psi _5\right)\ra   \la  v_3^2 v_6 \cos \left(6 \left(\psi _3-\psi _6\right)\right)\ra  $ \\		
		\Xhline{0.3\arrayrulewidth}			
		$\{1,1,1,3\}$ & $\{3,5,-6\}$   & $ \la  v_6^3 v_2 v_5 v_3 \cos \left(2 \psi _2-3 \psi _3-5 \psi _5+6 \psi _6\right)\ra  -2 \la  v_2 v_3 v_5 v_6 \cos \left(2 \psi
		_2-3 \psi _3-5 \psi _5+6 \psi _6\right)\ra   \la  v_6^2\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{1,1,3,1\}$ & $\{3,5,-6\}$   & $ \la  v_5^3 v_2 v_6 v_3 \cos \left(2 \psi _2-3 \psi _3-5 \psi _5+6 \psi _6\right)\ra  -2 \la  v_5^2\ra   \la  v_2
		v_3 v_5 v_6 \cos \left(2 \psi _2-3 \psi _3-5 \psi _5+6 \psi _6\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{1,2,2,1\}$ & $\{6,-10,6\}$   & $ \la  v_5^2 v_3^2 v_2 v_6 \cos \left(2 \left(\psi _2-3 \psi _3+5 \psi _5-3 \psi _6\right)\right)\ra  $ \\	
		\Xhline{0.3\arrayrulewidth}			
		\rule[0.62cm]{0pt}{0pt}				
		\hspace*{-0.1cm	}$\{1,3,1,1\}$ & $\{3,5,-6\}$   & \scriptsize $ \begin{aligned} \la  v_3^3 v_2 v_6 v_5 \cos \left(2 \psi _2-3 \psi _3-5 \psi _5+6 \psi _6\right)\ra  -\la  v_2 v_3 v_5 \cos &\left(2 \psi _2+3 \psi
		_3-5 \psi _5\right)\ra   \la  v_3^2 v_6 \cos \left(6 \left(\psi _3-\psi _6\right)\right)\ra  \\
		& -2 \la 
		v_3^2\ra   \la  v_2 v_3 v_5 v_6 \cos \left(2 \psi _2-3 \psi _3-5 \psi _5+6 \psi _6\right)\ra  \end{aligned} $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{3,1,1,1\}$ & $\{3,5,-6\}$   & $ \la  v_2^3 v_3 v_5 v_6 \cos \left(2 \psi _2-3 \psi _3-5 \psi _5+6 \psi _6\right)\ra  -2 \la  v_2^2\ra   \la  v_2
		v_3 v_5 v_6 \cos \left(2 \psi _2-3 \psi _3-5 \psi _5+6 \psi _6\right)\ra  $ \\				
		\hline
	\end{tabular}
\end{table*}%
\FloatBarrier
\begin{table*}[h!]
	\raggedright
	\setlength{\arrayrulewidth}{1.2pt}
	%	\caption{four-harmonics cumulants}
	\scriptsize
	\begin{tabular}[t]{l p{1.9cm} p{13.1cm}}
		\hline
		$\{m_1,m_2,m_3,m_4\}$ & $\{\alpha_1,\alpha_2,\alpha_3\}$  & $c_{2,4,5,6}^{\{\alpha_1,\alpha_2,\alpha_3\}}\{m_1,m_2,m_3,m_4\}$\\
		\hline
		$\{1,1,2,1\}$ & $\{-4,0,6\}$   & $ \la  v_5^2 v_2 v_6 v_4 \cos \left(2 \left(\psi _2+2 \psi _4-3 \psi _6\right)\right)\ra  -\la  v_5^2\ra   \la  v_2
		v_4 v_6 \cos \left(2 \left(\psi _2+2 \psi _4-3 \psi _6\right)\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{1,1,2,2\}$ & $\{4,10,-12\}$   & $ \la  v_6^2 v_5^2 v_2 v_4 \cos \left(2 \left(\psi _2-2 \psi _4-5 \psi _5+6 \psi _6\right)\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{1,2,2,1\}$ & $\{8,0,-6\}$   & $ \la  v_5^2 v_4^2 v_2 v_6 \cos \left(2 \left(\psi _2-4 \psi _4+3 \psi _6\right)\right)\ra  -\la  v_5^2\ra   \la 
		v_4^2 v_2 v_6 \cos \left(2 \left(\psi _2-4 \psi _4+3 \psi _6\right)\right)\ra  $ \\	
		\Xhline{0.3\arrayrulewidth}			
		$\{2,1,2,1\}$ & $\{-4,10,-6\}$   & $ \la  v_5^2 v_2^2 v_6 v_4 \cos \left(4 \psi _4-10 \psi _5+6 \psi _6\right)\ra  -\la  v_2^2\ra   \la  v_5^2 v_4 v_6
		\cos \left(4 \psi _4-10 \psi _5+6 \psi _6\right)\ra  $ \\			
		\hline
	\end{tabular}
\end{table*}%
\FloatBarrier
\begin{table*}[h!]
	\raggedright
	\setlength{\arrayrulewidth}{1.2pt}
	%	\caption{four-harmonics cumulants}
	\scriptsize
	\begin{tabular}[t]{l p{1.9cm} p{13.1cm}}
		\hline
		$\{m_1,m_2,m_3,m_4\}$ & $\{\alpha_1,\alpha_2,\alpha_3\}$  & $c_{3,4,5,6}^{\{\alpha_1,\alpha_2,\alpha_3\}}\{m_1,m_2,m_3,m_4\}$\\
		\hline
		$\{1,1,1,1\}$ & $\{4,5,-6\}$   & $ \la  v_3 v_4 v_5 v_6 \cos \left(3 \psi _3-4 \psi _4-5 \psi _5+6 \psi _6\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{1,1,1,2\}$ & $\{-4,-5,12\}$   & $ \la  v_6^2 v_3 v_5 v_4 \cos \left(3 \psi _3+4 \psi _4+5 \psi _5-12 \psi _6\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{1,2,1,1\}$ & $\{-8,5,6\}$   & $ \la  v_4^2 v_3 v_6 v_5 \cos \left(3 \psi _3+8 \psi _4-5 \psi _5-6 \psi _6\right)\ra  $ \\	
		\Xhline{0.3\arrayrulewidth}			
		$\{1,1,1,3\}$ & $\{4,5,-6\}$   & $ \la  v_6^3 v_3 v_5 v_4 \cos \left(3 \psi _3-4 \psi _4-5 \psi _5+6 \psi _6\right)\ra  -2 \la  v_3 v_4 v_5 v_6 \cos \left(3 \psi
		_3-4 \psi _4-5 \psi _5+6 \psi _6\right)\ra   \la  v_6^2\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{1,1,3,1\}$ & $\{4,5,-6\}$   & $ \la  v_5^3 v_3 v_6 v_4 \cos \left(3 \psi _3-4 \psi _4-5 \psi _5+6 \psi _6\right)\ra  -2 \la  v_5^2\ra   \la  v_3
		v_4 v_5 v_6 \cos \left(3 \psi _3-4 \psi _4-5 \psi _5+6 \psi _6\right)\ra  $ \\		
		\Xhline{0.3\arrayrulewidth}			
		$\{1,2,1,2\}$ & $\{8,-5,0\}$   & $ \la  v_6^2 v_4^2 v_3 v_5 \cos \left(3 \psi _3-8 \psi _4+5 \psi _5\right)\ra  -\la  v_4^2 v_3 v_5 \cos \left(3 \psi _3-8 \psi _4+5
		\psi _5\right)\ra   \la  v_6^2\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{1,3,1,1\}$ & $\{4,5,-6\}$   & $ \la  v_4^3 v_3 v_6 v_5 \cos \left(3 \psi _3-4 \psi _4-5 \psi _5+6 \psi _6\right)\ra  -2 \la  v_4^2\ra   \la  v_3
		v_4 v_5 v_6 \cos \left(3 \psi _3-4 \psi _4-5 \psi _5+6 \psi _6\right)\ra  $ \\
		\Xhline{0.3\arrayrulewidth}			
		$\{2,1,2,1\}$ & $\{-4,10,-6\}$   & $ \la  v_5^2 v_3^2 v_6 v_4 \cos \left(4 \psi _4-10 \psi _5+6 \psi _6\right)\ra  -\la  v_3^2\ra   \la  v_5^2 v_4 v_6
		\cos \left(4 \psi _4-10 \psi _5+6 \psi _6\right)\ra  $ \\	
		\Xhline{0.3\arrayrulewidth}			
		$\{3,1,1,1\}$ & $\{4,5,-6\}$   & $ \la  v_3^3 v_4 v_5 v_6 \cos \left(3 \psi _3-4 \psi _4-5 \psi _5+6 \psi _6\right)\ra  -2 \la  v_3^2\ra   \la  v_3
		v_4 v_5 v_6 \cos \left(3 \psi _3-4 \psi _4-5 \psi _5+6 \psi _6\right)\ra  $ \\			
		\hline
	\end{tabular}

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

